Distributive lattices and the poset of pre-projective tilting modules

D.Happel and L.Unger defined a partial order on the set of basic tilting modules. We study the poset of basic pre-projective tilting modules over path algebra of infinite type. We give an equivalent condition for that this poset is a distributive lattice. We also give an equivalent condition for that a distributive lattice is isomorphic to the poset of basic pre-projective tilting modules over a path algebra of representation infinite type.

==> cexa.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 14.6500, 13.8000)( 20.7000,-20.1000)
% STR 2 0 3 0
% 3 2730 700 2730 800 2 0
% $T$
\put(27.3000,-8.0000){\makebox(0,0)[lb]{$T$}}%
% VECTOR 2 0 3 0
% 2 2690 830 2190 1220
% 
\special{pn 8}%
\special{pa 2690 830}%
\special{pa 2190 1220}%
\special{fp}%
\special{sh 1}%
\special{pa 2190 1220}%
\special{pa 2256 1196}%
\special{pa 2232 1188}%
\special{pa 2230 1164}%
\special{pa 2190 1220}%
\special{fp}%
% STR 2 0 3 0
% 3 2070 1310 2070 1410 2 0
% $Y$
\put(20.7000,-14.1000){\makebox(0,0)[lb]{$Y$}}%
% VECTOR 2 0 3 0
% 2 2190 1460 2730 2010
% 
\special{pn 8}%
\special{pa 2190 1460}%
\special{pa 2730 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 2730 2010}%
\special{pa 2698 1948}%
\special{pa 2694 1972}%
\special{pa 2670 1976}%
\special{pa 2730 2010}%
\special{fp}%
% STR 2 0 3 0
% 3 3470 960 3470 1060 2 0
% $X_{1}$
\put(34.7000,-10.6000){\makebox(0,0)[lb]{$X_{1}$}}%
% STR 2 0 3 0
% 3 3470 1650 3470 1750 2 0
% $X_{2}$
\put(34.7000,-17.5000){\makebox(0,0)[lb]{$X_{2}$}}%
% STR 2 0 3 0
% 3 2750 1980 2750 2080 2 0
% $T^{'}$
\put(27.5000,-20.8000){\makebox(0,0)[lb]{$T^{'}$}}%
% VECTOR 2 0 3 0
% 2 2901 790 3448 967
% 
\special{pn 8}%
\special{pa 2902 790}%
\special{pa 3448 968}%
\special{fp}%
\special{sh 1}%
\special{pa 3448 968}%
\special{pa 3392 928}%
\special{pa 3398 952}%
\special{pa 3378 966}%
\special{pa 3448 968}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3530 1100 3530 1540
% 
\special{pn 8}%
\special{pa 3530 1100}%
\special{pa 3530 1540}%
\special{fp}%
\special{sh 1}%
\special{pa 3530 1540}%
\special{pa 3550 1474}%
\special{pa 3530 1488}%
\special{pa 3510 1474}%
\special{pa 3530 1540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3450 1700 2910 2010
% 
\special{pn 8}%
\special{pa 3450 1700}%
\special{pa 2910 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 2910 2010}%
\special{pa 2978 1994}%
\special{pa 2956 1984}%
\special{pa 2958 1960}%
\special{pa 2910 2010}%
\special{fp}%
\end{picture}%


==> diags.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.0000,  8.7000)(  3.7000, -9.8000)
% STR 2 0 3 0
% 3 740 290 740 390 2 0
% $x$
\put(7.4000,-3.9000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0
% 3 1280 300 1280 400 2 0
% $x_{1}$
\put(12.8000,-4.0000){\makebox(0,0)[lb]{$x_{1}$}}%
% STR 2 0 3 0
% 3 1860 300 1860 400 2 0
% $x_{2}$
\put(18.6000,-4.0000){\makebox(0,0)[lb]{$x_{2}$}}%
% VECTOR 2 0 3 0
% 2 900 340 1200 340
% 
\special{pn 8}%
\special{pa 900 340}%
\special{pa 1200 340}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 340}%
\special{pa 1134 320}%
\special{pa 1148 340}%
\special{pa 1134 360}%
\special{pa 1200 340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1520 340 1820 340
% 
\special{pn 8}%
\special{pa 1520 340}%
\special{pa 1820 340}%
\special{fp}%
\special{sh 1}%
\special{pa 1820 340}%
\special{pa 1754 320}%
\special{pa 1768 340}%
\special{pa 1754 360}%
\special{pa 1820 340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2040 340 2340 340
% 
\special{pn 8}%
\special{pa 2040 340}%
\special{pa 2340 340}%
\special{fp}%
\special{sh 1}%
\special{pa 2340 340}%
\special{pa 2274 320}%
\special{pa 2288 340}%
\special{pa 2274 360}%
\special{pa 2340 340}%
\special{fp}%
% DOT 2 0 3 0
% 3 2470 340 2540 340 2610 340
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2470 340 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2540 340 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2610 340 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2990 290 2990 390 2 0
% $x_{s-1}$
\put(29.9000,-3.9000){\makebox(0,0)[lb]{$x_{s-1}$}}%
% STR 2 0 3 0
% 3 3740 300 3740 400 2 0
% $x_{s}$
\put(37.4000,-4.0000){\makebox(0,0)[lb]{$x_{s}$}}%
% VECTOR 2 0 3 0
% 2 3350 340 3650 340
% 
\special{pn 8}%
\special{pa 3350 340}%
\special{pa 3650 340}%
\special{fp}%
\special{sh 1}%
\special{pa 3650 340}%
\special{pa 3584 320}%
\special{pa 3598 340}%
\special{pa 3584 360}%
\special{pa 3650 340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2690 340 2690 340
% 
\special{pn 8}%
\special{pa 2690 340}%
\special{pa 2690 340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2670 340 2970 340
% 
\special{pn 8}%
\special{pa 2670 340}%
\special{pa 2970 340}%
\special{fp}%
\special{sh 1}%
\special{pa 2970 340}%
\special{pa 2904 320}%
\special{pa 2918 340}%
\special{pa 2904 360}%
\special{pa 2970 340}%
\special{fp}%
% STR 2 0 3 0
% 3 740 890 740 990 2 0
% $x^{''}_{1}$
\put(7.4000,-9.9000){\makebox(0,0)[lb]{$x^{''}_{1}$}}%
% STR 2 0 3 0
% 3 1280 900 1280 1000 2 0
% $x^{''}_{2}$
\put(12.8000,-10.0000){\makebox(0,0)[lb]{$x^{''}_{2}$}}%
% STR 2 0 3 0
% 3 1860 900 1860 1000 2 0
% $x^{''}_{3}$
\put(18.6000,-10.0000){\makebox(0,0)[lb]{$x^{''}_{3}$}}%
% VECTOR 2 0 3 0
% 2 900 940 1200 940
% 
\special{pn 8}%
\special{pa 900 940}%
\special{pa 1200 940}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 940}%
\special{pa 1134 920}%
\special{pa 1148 940}%
\special{pa 1134 960}%
\special{pa 1200 940}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1520 940 1820 940
% 
\special{pn 8}%
\special{pa 1520 940}%
\special{pa 1820 940}%
\special{fp}%
\special{sh 1}%
\special{pa 1820 940}%
\special{pa 1754 920}%
\special{pa 1768 940}%
\special{pa 1754 960}%
\special{pa 1820 940}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2040 940 2340 940
% 
\special{pn 8}%
\special{pa 2040 940}%
\special{pa 2340 940}%
\special{fp}%
\special{sh 1}%
\special{pa 2340 940}%
\special{pa 2274 920}%
\special{pa 2288 940}%
\special{pa 2274 960}%
\special{pa 2340 940}%
\special{fp}%
% DOT 2 0 3 0
% 3 2470 940 2540 940 2610 940
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2470 940 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2540 940 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2610 940 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3070 900 3070 1000 2 0
% $x^{''}_{s}$
\put(30.7000,-10.0000){\makebox(0,0)[lb]{$x^{''}_{s}$}}%
% STR 2 0 3 0
% 3 3760 910 3760 1010 2 0
% $x^{''}_{s+1}$
\put(37.6000,-10.1000){\makebox(0,0)[lb]{$x^{''}_{s+1}$}}%
% STR 2 0 3 0
% 3 4430 890 4430 990 2 0
% $x^{''}_{s+2}$
\put(44.3000,-9.9000){\makebox(0,0)[lb]{$x^{''}_{s+2}$}}%
% VECTOR 2 0 3 0
% 2 3380 930 3680 930
% 
\special{pn 8}%
\special{pa 3380 930}%
\special{pa 3680 930}%
\special{fp}%
\special{sh 1}%
\special{pa 3680 930}%
\special{pa 3614 910}%
\special{pa 3628 930}%
\special{pa 3614 950}%
\special{pa 3680 930}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4030 930 4330 930
% 
\special{pn 8}%
\special{pa 4030 930}%
\special{pa 4330 930}%
\special{fp}%
\special{sh 1}%
\special{pa 4330 930}%
\special{pa 4264 910}%
\special{pa 4278 930}%
\special{pa 4264 950}%
\special{pa 4330 930}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4750 940 5050 940
% 
\special{pn 8}%
\special{pa 4750 940}%
\special{pa 5050 940}%
\special{fp}%
\special{sh 1}%
\special{pa 5050 940}%
\special{pa 4984 920}%
\special{pa 4998 940}%
\special{pa 4984 960}%
\special{pa 5050 940}%
\special{fp}%
% DOT 2 0 3 0
% 3 5130 930 5200 930 5270 930
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5130 930 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 930 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5270 930 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2690 940 2690 940
% 
\special{pn 8}%
\special{pa 2690 940}%
\special{pa 2690 940}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2670 940 2970 940
% 
\special{pn 8}%
\special{pa 2670 940}%
\special{pa 2970 940}%
\special{fp}%
\special{sh 1}%
\special{pa 2970 940}%
\special{pa 2904 920}%
\special{pa 2918 940}%
\special{pa 2904 960}%
\special{pa 2970 940}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5340 930 5540 930
% 
\special{pn 8}%
\special{pa 5340 930}%
\special{pa 5540 930}%
\special{fp}%
\special{sh 1}%
\special{pa 5540 930}%
\special{pa 5474 910}%
\special{pa 5488 930}%
\special{pa 5474 950}%
\special{pa 5540 930}%
\special{fp}%
% STR 2 0 3 0
% 3 5570 880 5570 980 2 0
% $x^{''}_{r}=y$
\put(55.7000,-9.8000){\makebox(0,0)[lb]{$x^{''}_{r}=y$}}%
% VECTOR 2 0 3 0
% 2 800 420 800 830
% 
\special{pn 8}%
\special{pa 800 420}%
\special{pa 800 830}%
\special{fp}%
\special{sh 1}%
\special{pa 800 830}%
\special{pa 820 764}%
\special{pa 800 778}%
\special{pa 780 764}%
\special{pa 800 830}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1310 420 1310 830
% 
\special{pn 8}%
\special{pa 1310 420}%
\special{pa 1310 830}%
\special{fp}%
\special{sh 1}%
\special{pa 1310 830}%
\special{pa 1330 764}%
\special{pa 1310 778}%
\special{pa 1290 764}%
\special{pa 1310 830}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1900 420 1900 830
% 
\special{pn 8}%
\special{pa 1900 420}%
\special{pa 1900 830}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 830}%
\special{pa 1920 764}%
\special{pa 1900 778}%
\special{pa 1880 764}%
\special{pa 1900 830}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3100 430 3100 840
% 
\special{pn 8}%
\special{pa 3100 430}%
\special{pa 3100 840}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 840}%
\special{pa 3120 774}%
\special{pa 3100 788}%
\special{pa 3080 774}%
\special{pa 3100 840}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3790 420 3790 830
% 
\special{pn 8}%
\special{pa 3790 420}%
\special{pa 3790 830}%
\special{fp}%
\special{sh 1}%
\special{pa 3790 830}%
\special{pa 3810 764}%
\special{pa 3790 778}%
\special{pa 3770 764}%
\special{pa 3790 830}%
\special{fp}%
% STR 2 0 3 0
% 3 370 880 370 980 2 0
% $x^{'}_{1}=$
\put(3.7000,-9.8000){\makebox(0,0)[lb]{$x^{'}_{1}=$}}%
% STR 2 0 3 0
% 3 970 200 970 300 2 0
% $\alpha_{1}$
\put(9.7000,-3.0000){\makebox(0,0)[lb]{$\alpha_{1}$}}%
% STR 2 0 3 0
% 3 1600 190 1600 290 2 0
% $\alpha_{2}$
\put(16.0000,-2.9000){\makebox(0,0)[lb]{$\alpha_{2}$}}%
% STR 2 0 3 0
% 3 3440 180 3440 280 2 0
% $\alpha_{s}$
\put(34.4000,-2.8000){\makebox(0,0)[lb]{$\alpha_{s}$}}%
% STR 2 0 3 0
% 3 560 540 560 640 2 0
% $\gamma_{1}$
\put(5.6000,-6.4000){\makebox(0,0)[lb]{$\gamma_{1}$}}%
% STR 2 0 3 0
% 3 970 1030 970 1130 2 0
% $\gamma_{2}$
\put(9.7000,-11.3000){\makebox(0,0)[lb]{$\gamma_{2}$}}%
% STR 2 0 3 0
% 3 1590 1050 1590 1150 2 0
% $\gamma_{3}$
\put(15.9000,-11.5000){\makebox(0,0)[lb]{$\gamma_{3}$}}%
% STR 2 0 3 0
% 3 3370 1030 3370 1130 2 0
% $\gamma_{s+1}$
\put(33.7000,-11.3000){\makebox(0,0)[lb]{$\gamma_{s+1}$}}%
% STR 2 0 3 0
% 3 3880 580 3880 680 2 0
% $\alpha_{s+1}$
\put(38.8000,-6.8000){\makebox(0,0)[lb]{$\alpha_{s+1}$}}%
\end{picture}%


==> diags2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 32.4000,  8.2500)(  3.7000, -9.4500)
% STR 2 0 3 0
% 3 590 300 590 400 2 0
% $x\vee y$
\put(5.9000,-4.0000){\makebox(0,0)[lb]{$x\vee y$}}%
% STR 2 0 3 0
% 3 1280 300 1280 400 2 0
% $y_{1}$
\put(12.8000,-4.0000){\makebox(0,0)[lb]{$y_{1}$}}%
% STR 2 0 3 0
% 3 1860 300 1860 400 2 0
% $y_{2}$
\put(18.6000,-4.0000){\makebox(0,0)[lb]{$y_{2}$}}%
% VECTOR 2 0 3 0
% 2 900 340 1200 340
% 
\special{pn 8}%
\special{pa 900 340}%
\special{pa 1200 340}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 340}%
\special{pa 1134 320}%
\special{pa 1148 340}%
\special{pa 1134 360}%
\special{pa 1200 340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1520 340 1820 340
% 
\special{pn 8}%
\special{pa 1520 340}%
\special{pa 1820 340}%
\special{fp}%
\special{sh 1}%
\special{pa 1820 340}%
\special{pa 1754 320}%
\special{pa 1768 340}%
\special{pa 1754 360}%
\special{pa 1820 340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2040 340 2340 340
% 
\special{pn 8}%
\special{pa 2040 340}%
\special{pa 2340 340}%
\special{fp}%
\special{sh 1}%
\special{pa 2340 340}%
\special{pa 2274 320}%
\special{pa 2288 340}%
\special{pa 2274 360}%
\special{pa 2340 340}%
\special{fp}%
% DOT 2 0 3 0
% 3 2470 340 2540 340 2610 340
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2470 340 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2540 340 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2610 340 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2990 290 2990 390 2 0
% $y_{i-1}$
\put(29.9000,-3.9000){\makebox(0,0)[lb]{$y_{i-1}$}}%
% VECTOR 2 0 3 0
% 2 2690 340 2690 340
% 
\special{pn 8}%
\special{pa 2690 340}%
\special{pa 2690 340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2670 340 2970 340
% 
\special{pn 8}%
\special{pa 2670 340}%
\special{pa 2970 340}%
\special{fp}%
\special{sh 1}%
\special{pa 2970 340}%
\special{pa 2904 320}%
\special{pa 2918 340}%
\special{pa 2904 360}%
\special{pa 2970 340}%
\special{fp}%
% STR 2 0 3 0
% 3 740 890 740 990 2 0
% $y^{'}_{1}$
\put(7.4000,-9.9000){\makebox(0,0)[lb]{$y^{'}_{1}$}}%
% STR 2 0 3 0
% 3 1280 900 1280 1000 2 0
% $y^{'}_{2}$
\put(12.8000,-10.0000){\makebox(0,0)[lb]{$y^{'}_{2}$}}%
% STR 2 0 3 0
% 3 1860 900 1860 1000 2 0
% $y^{'}_{3}$
\put(18.6000,-10.0000){\makebox(0,0)[lb]{$y^{'}_{3}$}}%
% VECTOR 2 0 3 0
% 2 900 940 1200 940
% 
\special{pn 8}%
\special{pa 900 940}%
\special{pa 1200 940}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 940}%
\special{pa 1134 920}%
\special{pa 1148 940}%
\special{pa 1134 960}%
\special{pa 1200 940}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1520 940 1820 940
% 
\special{pn 8}%
\special{pa 1520 940}%
\special{pa 1820 940}%
\special{fp}%
\special{sh 1}%
\special{pa 1820 940}%
\special{pa 1754 920}%
\special{pa 1768 940}%
\special{pa 1754 960}%
\special{pa 1820 940}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2040 940 2340 940
% 
\special{pn 8}%
\special{pa 2040 940}%
\special{pa 2340 940}%
\special{fp}%
\special{sh 1}%
\special{pa 2340 940}%
\special{pa 2274 920}%
\special{pa 2288 940}%
\special{pa 2274 960}%
\special{pa 2340 940}%
\special{fp}%
% DOT 2 0 3 0
% 3 2470 940 2540 940 2610 940
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2470 940 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2540 940 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2610 940 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3070 900 3070 1000 2 0
% $y^{'}_{i}$
\put(30.7000,-10.0000){\makebox(0,0)[lb]{$y^{'}_{i}$}}%
% VECTOR 2 0 3 0
% 2 2670 940 2970 940
% 
\special{pn 8}%
\special{pa 2670 940}%
\special{pa 2970 940}%
\special{fp}%
\special{sh 1}%
\special{pa 2970 940}%
\special{pa 2904 920}%
\special{pa 2918 940}%
\special{pa 2904 960}%
\special{pa 2970 940}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 420 800 830
% 
\special{pn 8}%
\special{pa 800 420}%
\special{pa 800 830}%
\special{fp}%
\special{sh 1}%
\special{pa 800 830}%
\special{pa 820 764}%
\special{pa 800 778}%
\special{pa 780 764}%
\special{pa 800 830}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1310 420 1310 830
% 
\special{pn 8}%
\special{pa 1310 420}%
\special{pa 1310 830}%
\special{fp}%
\special{sh 1}%
\special{pa 1310 830}%
\special{pa 1330 764}%
\special{pa 1310 778}%
\special{pa 1290 764}%
\special{pa 1310 830}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1900 420 1900 830
% 
\special{pn 8}%
\special{pa 1900 420}%
\special{pa 1900 830}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 830}%
\special{pa 1920 764}%
\special{pa 1900 778}%
\special{pa 1880 764}%
\special{pa 1900 830}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3100 430 3100 840
% 
\special{pn 8}%
\special{pa 3100 430}%
\special{pa 3100 840}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 840}%
\special{pa 3120 774}%
\special{pa 3100 788}%
\special{pa 3080 774}%
\special{pa 3100 840}%
\special{fp}%
% STR 2 0 3 0
% 3 370 880 370 980 2 0
% $x_{1}=$
\put(3.7000,-9.8000){\makebox(0,0)[lb]{$x_{1}=$}}%
% STR 2 0 3 0
% 3 970 200 970 300 2 0
% $\beta_{1}$
\put(9.7000,-3.0000){\makebox(0,0)[lb]{$\beta_{1}$}}%
% STR 2 0 3 0
% 3 1600 190 1600 290 2 0
% $\beta_{2}$
\put(16.0000,-2.9000){\makebox(0,0)[lb]{$\beta_{2}$}}%
% STR 2 0 3 0
% 3 560 580 560 680 2 0
% $\alpha_{1}$
\put(5.6000,-6.8000){\makebox(0,0)[lb]{$\alpha_{1}$}}%
% STR 2 0 3 0
% 3 3140 580 3140 680 2 0
% $\gamma$
\put(31.4000,-6.8000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 3610 610 3610 710 2 0
% $y^{'}_{l}:=y_{l-1}\wedge x_{1}\;(l=1,2\cdots i)$
\put(36.1000,-7.1000){\makebox(0,0)[lb]{$y^{'}_{l}:=y_{l-1}\wedge x_{1}\;(l=1,2\cdots i)$}}%
\end{picture}%


==> dr-example-4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 30.3000, 51.0000)(  1.7000,-54.0000)
% CIRCLE 2 0 3 0
% 4 1802 802 1812 832 1812 832 1812 832
% 
\special{pn 8}%
\special{ar 1802 802 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2002 602 2012 632 2012 632 2012 632
% 
\special{pn 8}%
\special{ar 2002 602 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2202 402 2212 432 2212 432 2212 432
% 
\special{pn 8}%
\special{ar 2202 402 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1852 752 1952 652
% 
\special{pn 8}%
\special{pa 1852 752}%
\special{pa 1952 652}%
\special{fp}%
\special{sh 1}%
\special{pa 1952 652}%
\special{pa 1892 686}%
\special{pa 1914 690}%
\special{pa 1920 714}%
\special{pa 1952 652}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2052 552 2152 452
% 
\special{pn 8}%
\special{pa 2052 552}%
\special{pa 2152 452}%
\special{fp}%
\special{sh 1}%
\special{pa 2152 452}%
\special{pa 2092 486}%
\special{pa 2114 490}%
\special{pa 2120 514}%
\special{pa 2152 452}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2052 652 2152 752
% 
\special{pn 8}%
\special{pa 2052 652}%
\special{pa 2152 752}%
\special{fp}%
\special{sh 1}%
\special{pa 2152 752}%
\special{pa 2120 692}%
\special{pa 2114 714}%
\special{pa 2092 720}%
\special{pa 2152 752}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2252 452 2352 552
% 
\special{pn 8}%
\special{pa 2252 452}%
\special{pa 2352 552}%
\special{fp}%
\special{sh 1}%
\special{pa 2352 552}%
\special{pa 2320 492}%
\special{pa 2314 514}%
\special{pa 2292 520}%
\special{pa 2352 552}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2204 804 2214 834 2214 834 2214 834
% 
\special{pn 8}%
\special{ar 2204 804 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2404 604 2414 634 2414 634 2414 634
% 
\special{pn 8}%
\special{ar 2404 604 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2604 404 2614 434 2614 434 2614 434
% 
\special{pn 8}%
\special{ar 2604 404 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 2254 754 2354 654
% 
\special{pn 8}%
\special{pa 2254 754}%
\special{pa 2354 654}%
\special{fp}%
\special{sh 1}%
\special{pa 2354 654}%
\special{pa 2294 688}%
\special{pa 2316 692}%
\special{pa 2322 716}%
\special{pa 2354 654}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2454 554 2554 454
% 
\special{pn 8}%
\special{pa 2454 554}%
\special{pa 2554 454}%
\special{fp}%
\special{sh 1}%
\special{pa 2554 454}%
\special{pa 2494 488}%
\special{pa 2516 492}%
\special{pa 2522 516}%
\special{pa 2554 454}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2454 654 2554 754
% 
\special{pn 8}%
\special{pa 2454 654}%
\special{pa 2554 754}%
\special{fp}%
\special{sh 1}%
\special{pa 2554 754}%
\special{pa 2522 694}%
\special{pa 2516 716}%
\special{pa 2494 722}%
\special{pa 2554 754}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2654 454 2754 554
% 
\special{pn 8}%
\special{pa 2654 454}%
\special{pa 2754 554}%
\special{fp}%
\special{sh 1}%
\special{pa 2754 554}%
\special{pa 2722 494}%
\special{pa 2716 516}%
\special{pa 2694 522}%
\special{pa 2754 554}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2604 814 2614 844 2614 844 2614 844
% 
\special{pn 8}%
\special{ar 2604 814 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2804 614 2814 644 2814 644 2814 644
% 
\special{pn 8}%
\special{ar 2804 614 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3004 414 3014 444 3014 444 3014 444
% 
\special{pn 8}%
\special{ar 3004 414 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 2654 764 2754 664
% 
\special{pn 8}%
\special{pa 2654 764}%
\special{pa 2754 664}%
\special{fp}%
\special{sh 1}%
\special{pa 2754 664}%
\special{pa 2694 698}%
\special{pa 2716 702}%
\special{pa 2722 726}%
\special{pa 2754 664}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2854 564 2954 464
% 
\special{pn 8}%
\special{pa 2854 564}%
\special{pa 2954 464}%
\special{fp}%
\special{sh 1}%
\special{pa 2954 464}%
\special{pa 2894 498}%
\special{pa 2916 502}%
\special{pa 2922 526}%
\special{pa 2954 464}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2854 664 2954 764
% 
\special{pn 8}%
\special{pa 2854 664}%
\special{pa 2954 764}%
\special{fp}%
\special{sh 1}%
\special{pa 2954 764}%
\special{pa 2922 704}%
\special{pa 2916 726}%
\special{pa 2894 732}%
\special{pa 2954 764}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3054 464 3154 564
% 
\special{pn 8}%
\special{pa 3054 464}%
\special{pa 3154 564}%
\special{fp}%
\special{sh 1}%
\special{pa 3154 564}%
\special{pa 3122 504}%
\special{pa 3116 526}%
\special{pa 3094 532}%
\special{pa 3154 564}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1002 1602 1012 1632 1012 1632 1012 1632
% 
\special{pn 8}%
\special{ar 1002 1602 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1202 1402 1212 1432 1212 1432 1212 1432
% 
\special{pn 8}%
\special{ar 1202 1402 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1402 1202 1412 1232 1412 1232 1412 1232
% 
\special{pn 8}%
\special{ar 1402 1202 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1052 1552 1152 1452
% 
\special{pn 8}%
\special{pa 1052 1552}%
\special{pa 1152 1452}%
\special{fp}%
\special{sh 1}%
\special{pa 1152 1452}%
\special{pa 1092 1486}%
\special{pa 1114 1490}%
\special{pa 1120 1514}%
\special{pa 1152 1452}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1252 1352 1352 1252
% 
\special{pn 8}%
\special{pa 1252 1352}%
\special{pa 1352 1252}%
\special{fp}%
\special{sh 1}%
\special{pa 1352 1252}%
\special{pa 1292 1286}%
\special{pa 1314 1290}%
\special{pa 1320 1314}%
\special{pa 1352 1252}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1252 1452 1352 1552
% 
\special{pn 8}%
\special{pa 1252 1452}%
\special{pa 1352 1552}%
\special{fp}%
\special{sh 1}%
\special{pa 1352 1552}%
\special{pa 1320 1492}%
\special{pa 1314 1514}%
\special{pa 1292 1520}%
\special{pa 1352 1552}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1452 1252 1552 1352
% 
\special{pn 8}%
\special{pa 1452 1252}%
\special{pa 1552 1352}%
\special{fp}%
\special{sh 1}%
\special{pa 1552 1352}%
\special{pa 1520 1292}%
\special{pa 1514 1314}%
\special{pa 1492 1320}%
\special{pa 1552 1352}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1404 1604 1414 1634 1414 1634 1414 1634
% 
\special{pn 8}%
\special{ar 1404 1604 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1604 1404 1614 1434 1614 1434 1614 1434
% 
\special{pn 8}%
\special{ar 1604 1404 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1804 1204 1814 1234 1814 1234 1814 1234
% 
\special{pn 8}%
\special{ar 1804 1204 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1454 1554 1554 1454
% 
\special{pn 8}%
\special{pa 1454 1554}%
\special{pa 1554 1454}%
\special{fp}%
\special{sh 1}%
\special{pa 1554 1454}%
\special{pa 1494 1488}%
\special{pa 1516 1492}%
\special{pa 1522 1516}%
\special{pa 1554 1454}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1654 1354 1754 1254
% 
\special{pn 8}%
\special{pa 1654 1354}%
\special{pa 1754 1254}%
\special{fp}%
\special{sh 1}%
\special{pa 1754 1254}%
\special{pa 1694 1288}%
\special{pa 1716 1292}%
\special{pa 1722 1316}%
\special{pa 1754 1254}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1654 1454 1754 1554
% 
\special{pn 8}%
\special{pa 1654 1454}%
\special{pa 1754 1554}%
\special{fp}%
\special{sh 1}%
\special{pa 1754 1554}%
\special{pa 1722 1494}%
\special{pa 1716 1516}%
\special{pa 1694 1522}%
\special{pa 1754 1554}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1854 1254 1954 1354
% 
\special{pn 8}%
\special{pa 1854 1254}%
\special{pa 1954 1354}%
\special{fp}%
\special{sh 1}%
\special{pa 1954 1354}%
\special{pa 1922 1294}%
\special{pa 1916 1316}%
\special{pa 1894 1322}%
\special{pa 1954 1354}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1804 1614 1814 1644 1814 1644 1814 1644
% 
\special{pn 8}%
\special{ar 1804 1614 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2004 1414 2014 1444 2014 1444 2014 1444
% 
\special{pn 8}%
\special{ar 2004 1414 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2204 1214 2214 1244 2214 1244 2214 1244
% 
\special{pn 8}%
\special{ar 2204 1214 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1854 1564 1954 1464
% 
\special{pn 8}%
\special{pa 1854 1564}%
\special{pa 1954 1464}%
\special{fp}%
\special{sh 1}%
\special{pa 1954 1464}%
\special{pa 1894 1498}%
\special{pa 1916 1502}%
\special{pa 1922 1526}%
\special{pa 1954 1464}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2054 1364 2154 1264
% 
\special{pn 8}%
\special{pa 2054 1364}%
\special{pa 2154 1264}%
\special{fp}%
\special{sh 1}%
\special{pa 2154 1264}%
\special{pa 2094 1298}%
\special{pa 2116 1302}%
\special{pa 2122 1326}%
\special{pa 2154 1264}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2054 1464 2154 1564
% 
\special{pn 8}%
\special{pa 2054 1464}%
\special{pa 2154 1564}%
\special{fp}%
\special{sh 1}%
\special{pa 2154 1564}%
\special{pa 2122 1504}%
\special{pa 2116 1526}%
\special{pa 2094 1532}%
\special{pa 2154 1564}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2254 1264 2354 1364
% 
\special{pn 8}%
\special{pa 2254 1264}%
\special{pa 2354 1364}%
\special{fp}%
\special{sh 1}%
\special{pa 2354 1364}%
\special{pa 2322 1304}%
\special{pa 2316 1326}%
\special{pa 2294 1332}%
\special{pa 2354 1364}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 202 2402 212 2432 212 2432 212 2432
% 
\special{pn 8}%
\special{ar 202 2402 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 402 2202 412 2232 412 2232 412 2232
% 
\special{pn 8}%
\special{ar 402 2202 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 602 2002 612 2032 612 2032 612 2032
% 
\special{pn 8}%
\special{ar 602 2002 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 252 2352 352 2252
% 
\special{pn 8}%
\special{pa 252 2352}%
\special{pa 352 2252}%
\special{fp}%
\special{sh 1}%
\special{pa 352 2252}%
\special{pa 292 2286}%
\special{pa 314 2290}%
\special{pa 320 2314}%
\special{pa 352 2252}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 452 2152 552 2052
% 
\special{pn 8}%
\special{pa 452 2152}%
\special{pa 552 2052}%
\special{fp}%
\special{sh 1}%
\special{pa 552 2052}%
\special{pa 492 2086}%
\special{pa 514 2090}%
\special{pa 520 2114}%
\special{pa 552 2052}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 452 2252 552 2352
% 
\special{pn 8}%
\special{pa 452 2252}%
\special{pa 552 2352}%
\special{fp}%
\special{sh 1}%
\special{pa 552 2352}%
\special{pa 520 2292}%
\special{pa 514 2314}%
\special{pa 492 2320}%
\special{pa 552 2352}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 652 2052 752 2152
% 
\special{pn 8}%
\special{pa 652 2052}%
\special{pa 752 2152}%
\special{fp}%
\special{sh 1}%
\special{pa 752 2152}%
\special{pa 720 2092}%
\special{pa 714 2114}%
\special{pa 692 2120}%
\special{pa 752 2152}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 604 2404 614 2434 614 2434 614 2434
% 
\special{pn 8}%
\special{ar 604 2404 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 804 2204 814 2234 814 2234 814 2234
% 
\special{pn 8}%
\special{ar 804 2204 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1004 2004 1014 2034 1014 2034 1014 2034
% 
\special{pn 8}%
\special{ar 1004 2004 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 654 2354 754 2254
% 
\special{pn 8}%
\special{pa 654 2354}%
\special{pa 754 2254}%
\special{fp}%
\special{sh 1}%
\special{pa 754 2254}%
\special{pa 694 2288}%
\special{pa 716 2292}%
\special{pa 722 2316}%
\special{pa 754 2254}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 854 2154 954 2054
% 
\special{pn 8}%
\special{pa 854 2154}%
\special{pa 954 2054}%
\special{fp}%
\special{sh 1}%
\special{pa 954 2054}%
\special{pa 894 2088}%
\special{pa 916 2092}%
\special{pa 922 2116}%
\special{pa 954 2054}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 854 2254 954 2354
% 
\special{pn 8}%
\special{pa 854 2254}%
\special{pa 954 2354}%
\special{fp}%
\special{sh 1}%
\special{pa 954 2354}%
\special{pa 922 2294}%
\special{pa 916 2316}%
\special{pa 894 2322}%
\special{pa 954 2354}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1054 2054 1154 2154
% 
\special{pn 8}%
\special{pa 1054 2054}%
\special{pa 1154 2154}%
\special{fp}%
\special{sh 1}%
\special{pa 1154 2154}%
\special{pa 1122 2094}%
\special{pa 1116 2116}%
\special{pa 1094 2122}%
\special{pa 1154 2154}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1004 2414 1014 2444 1014 2444 1014 2444
% 
\special{pn 8}%
\special{ar 1004 2414 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1204 2214 1214 2244 1214 2244 1214 2244
% 
\special{pn 8}%
\special{ar 1204 2214 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1404 2014 1414 2044 1414 2044 1414 2044
% 
\special{pn 8}%
\special{ar 1404 2014 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1054 2364 1154 2264
% 
\special{pn 8}%
\special{pa 1054 2364}%
\special{pa 1154 2264}%
\special{fp}%
\special{sh 1}%
\special{pa 1154 2264}%
\special{pa 1094 2298}%
\special{pa 1116 2302}%
\special{pa 1122 2326}%
\special{pa 1154 2264}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1254 2164 1354 2064
% 
\special{pn 8}%
\special{pa 1254 2164}%
\special{pa 1354 2064}%
\special{fp}%
\special{sh 1}%
\special{pa 1354 2064}%
\special{pa 1294 2098}%
\special{pa 1316 2102}%
\special{pa 1322 2126}%
\special{pa 1354 2064}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1254 2264 1354 2364
% 
\special{pn 8}%
\special{pa 1254 2264}%
\special{pa 1354 2364}%
\special{fp}%
\special{sh 1}%
\special{pa 1354 2364}%
\special{pa 1322 2304}%
\special{pa 1316 2326}%
\special{pa 1294 2332}%
\special{pa 1354 2364}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1454 2064 1554 2164
% 
\special{pn 8}%
\special{pa 1454 2064}%
\special{pa 1554 2164}%
\special{fp}%
\special{sh 1}%
\special{pa 1554 2164}%
\special{pa 1522 2104}%
\special{pa 1516 2126}%
\special{pa 1494 2132}%
\special{pa 1554 2164}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 202 2402 212 2432 212 2432 212 2432
% 
\special{pn 8}%
\special{ar 202 2402 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 402 2202 412 2232 412 2232 412 2232
% 
\special{pn 8}%
\special{ar 402 2202 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 602 2002 612 2032 612 2032 612 2032
% 
\special{pn 8}%
\special{ar 602 2002 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 252 2352 352 2252
% 
\special{pn 8}%
\special{pa 252 2352}%
\special{pa 352 2252}%
\special{fp}%
\special{sh 1}%
\special{pa 352 2252}%
\special{pa 292 2286}%
\special{pa 314 2290}%
\special{pa 320 2314}%
\special{pa 352 2252}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 452 2152 552 2052
% 
\special{pn 8}%
\special{pa 452 2152}%
\special{pa 552 2052}%
\special{fp}%
\special{sh 1}%
\special{pa 552 2052}%
\special{pa 492 2086}%
\special{pa 514 2090}%
\special{pa 520 2114}%
\special{pa 552 2052}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 452 2252 552 2352
% 
\special{pn 8}%
\special{pa 452 2252}%
\special{pa 552 2352}%
\special{fp}%
\special{sh 1}%
\special{pa 552 2352}%
\special{pa 520 2292}%
\special{pa 514 2314}%
\special{pa 492 2320}%
\special{pa 552 2352}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 652 2052 752 2152
% 
\special{pn 8}%
\special{pa 652 2052}%
\special{pa 752 2152}%
\special{fp}%
\special{sh 1}%
\special{pa 752 2152}%
\special{pa 720 2092}%
\special{pa 714 2114}%
\special{pa 692 2120}%
\special{pa 752 2152}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 604 2404 614 2434 614 2434 614 2434
% 
\special{pn 8}%
\special{ar 604 2404 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 804 2204 814 2234 814 2234 814 2234
% 
\special{pn 8}%
\special{ar 804 2204 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1004 2004 1014 2034 1014 2034 1014 2034
% 
\special{pn 8}%
\special{ar 1004 2004 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 654 2354 754 2254
% 
\special{pn 8}%
\special{pa 654 2354}%
\special{pa 754 2254}%
\special{fp}%
\special{sh 1}%
\special{pa 754 2254}%
\special{pa 694 2288}%
\special{pa 716 2292}%
\special{pa 722 2316}%
\special{pa 754 2254}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 854 2154 954 2054
% 
\special{pn 8}%
\special{pa 854 2154}%
\special{pa 954 2054}%
\special{fp}%
\special{sh 1}%
\special{pa 954 2054}%
\special{pa 894 2088}%
\special{pa 916 2092}%
\special{pa 922 2116}%
\special{pa 954 2054}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 854 2254 954 2354
% 
\special{pn 8}%
\special{pa 854 2254}%
\special{pa 954 2354}%
\special{fp}%
\special{sh 1}%
\special{pa 954 2354}%
\special{pa 922 2294}%
\special{pa 916 2316}%
\special{pa 894 2322}%
\special{pa 954 2354}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1054 2054 1154 2154
% 
\special{pn 8}%
\special{pa 1054 2054}%
\special{pa 1154 2154}%
\special{fp}%
\special{sh 1}%
\special{pa 1154 2154}%
\special{pa 1122 2094}%
\special{pa 1116 2116}%
\special{pa 1094 2122}%
\special{pa 1154 2154}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1004 2414 1014 2444 1014 2444 1014 2444
% 
\special{pn 8}%
\special{ar 1004 2414 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1204 2214 1214 2244 1214 2244 1214 2244
% 
\special{pn 8}%
\special{ar 1204 2214 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1404 2014 1414 2044 1414 2044 1414 2044
% 
\special{pn 8}%
\special{ar 1404 2014 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1054 2364 1154 2264
% 
\special{pn 8}%
\special{pa 1054 2364}%
\special{pa 1154 2264}%
\special{fp}%
\special{sh 1}%
\special{pa 1154 2264}%
\special{pa 1094 2298}%
\special{pa 1116 2302}%
\special{pa 1122 2326}%
\special{pa 1154 2264}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1254 2164 1354 2064
% 
\special{pn 8}%
\special{pa 1254 2164}%
\special{pa 1354 2064}%
\special{fp}%
\special{sh 1}%
\special{pa 1354 2064}%
\special{pa 1294 2098}%
\special{pa 1316 2102}%
\special{pa 1322 2126}%
\special{pa 1354 2064}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1254 2264 1354 2364
% 
\special{pn 8}%
\special{pa 1254 2264}%
\special{pa 1354 2364}%
\special{fp}%
\special{sh 1}%
\special{pa 1354 2364}%
\special{pa 1322 2304}%
\special{pa 1316 2326}%
\special{pa 1294 2332}%
\special{pa 1354 2364}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1454 2064 1554 2164
% 
\special{pn 8}%
\special{pa 1454 2064}%
\special{pa 1554 2164}%
\special{fp}%
\special{sh 1}%
\special{pa 1554 2164}%
\special{pa 1522 2104}%
\special{pa 1516 2126}%
\special{pa 1494 2132}%
\special{pa 1554 2164}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1802 2402 1812 2432 1812 2432 1812 2432
% 
\special{pn 8}%
\special{ar 1802 2402 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2002 2202 2012 2232 2012 2232 2012 2232
% 
\special{pn 8}%
\special{ar 2002 2202 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2202 2002 2212 2032 2212 2032 2212 2032
% 
\special{pn 8}%
\special{ar 2202 2002 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1852 2352 1952 2252
% 
\special{pn 8}%
\special{pa 1852 2352}%
\special{pa 1952 2252}%
\special{fp}%
\special{sh 1}%
\special{pa 1952 2252}%
\special{pa 1892 2286}%
\special{pa 1914 2290}%
\special{pa 1920 2314}%
\special{pa 1952 2252}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2052 2152 2152 2052
% 
\special{pn 8}%
\special{pa 2052 2152}%
\special{pa 2152 2052}%
\special{fp}%
\special{sh 1}%
\special{pa 2152 2052}%
\special{pa 2092 2086}%
\special{pa 2114 2090}%
\special{pa 2120 2114}%
\special{pa 2152 2052}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2052 2252 2152 2352
% 
\special{pn 8}%
\special{pa 2052 2252}%
\special{pa 2152 2352}%
\special{fp}%
\special{sh 1}%
\special{pa 2152 2352}%
\special{pa 2120 2292}%
\special{pa 2114 2314}%
\special{pa 2092 2320}%
\special{pa 2152 2352}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2252 2052 2352 2152
% 
\special{pn 8}%
\special{pa 2252 2052}%
\special{pa 2352 2152}%
\special{fp}%
\special{sh 1}%
\special{pa 2352 2152}%
\special{pa 2320 2092}%
\special{pa 2314 2114}%
\special{pa 2292 2120}%
\special{pa 2352 2152}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2204 2404 2214 2434 2214 2434 2214 2434
% 
\special{pn 8}%
\special{ar 2204 2404 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2404 2204 2414 2234 2414 2234 2414 2234
% 
\special{pn 8}%
\special{ar 2404 2204 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2604 2004 2614 2034 2614 2034 2614 2034
% 
\special{pn 8}%
\special{ar 2604 2004 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 2254 2354 2354 2254
% 
\special{pn 8}%
\special{pa 2254 2354}%
\special{pa 2354 2254}%
\special{fp}%
\special{sh 1}%
\special{pa 2354 2254}%
\special{pa 2294 2288}%
\special{pa 2316 2292}%
\special{pa 2322 2316}%
\special{pa 2354 2254}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2454 2154 2554 2054
% 
\special{pn 8}%
\special{pa 2454 2154}%
\special{pa 2554 2054}%
\special{fp}%
\special{sh 1}%
\special{pa 2554 2054}%
\special{pa 2494 2088}%
\special{pa 2516 2092}%
\special{pa 2522 2116}%
\special{pa 2554 2054}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2454 2254 2554 2354
% 
\special{pn 8}%
\special{pa 2454 2254}%
\special{pa 2554 2354}%
\special{fp}%
\special{sh 1}%
\special{pa 2554 2354}%
\special{pa 2522 2294}%
\special{pa 2516 2316}%
\special{pa 2494 2322}%
\special{pa 2554 2354}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2654 2054 2754 2154
% 
\special{pn 8}%
\special{pa 2654 2054}%
\special{pa 2754 2154}%
\special{fp}%
\special{sh 1}%
\special{pa 2754 2154}%
\special{pa 2722 2094}%
\special{pa 2716 2116}%
\special{pa 2694 2122}%
\special{pa 2754 2154}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2604 2414 2614 2444 2614 2444 2614 2444
% 
\special{pn 8}%
\special{ar 2604 2414 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2804 2214 2814 2244 2814 2244 2814 2244
% 
\special{pn 8}%
\special{ar 2804 2214 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3004 2014 3014 2044 3014 2044 3014 2044
% 
\special{pn 8}%
\special{ar 3004 2014 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 2654 2364 2754 2264
% 
\special{pn 8}%
\special{pa 2654 2364}%
\special{pa 2754 2264}%
\special{fp}%
\special{sh 1}%
\special{pa 2754 2264}%
\special{pa 2694 2298}%
\special{pa 2716 2302}%
\special{pa 2722 2326}%
\special{pa 2754 2264}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2854 2164 2954 2064
% 
\special{pn 8}%
\special{pa 2854 2164}%
\special{pa 2954 2064}%
\special{fp}%
\special{sh 1}%
\special{pa 2954 2064}%
\special{pa 2894 2098}%
\special{pa 2916 2102}%
\special{pa 2922 2126}%
\special{pa 2954 2064}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2854 2264 2954 2364
% 
\special{pn 8}%
\special{pa 2854 2264}%
\special{pa 2954 2364}%
\special{fp}%
\special{sh 1}%
\special{pa 2954 2364}%
\special{pa 2922 2304}%
\special{pa 2916 2326}%
\special{pa 2894 2332}%
\special{pa 2954 2364}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3054 2064 3154 2164
% 
\special{pn 8}%
\special{pa 3054 2064}%
\special{pa 3154 2164}%
\special{fp}%
\special{sh 1}%
\special{pa 3154 2164}%
\special{pa 3122 2104}%
\special{pa 3116 2126}%
\special{pa 3094 2132}%
\special{pa 3154 2164}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1002 3202 1012 3232 1012 3232 1012 3232
% 
\special{pn 8}%
\special{ar 1002 3202 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1202 3002 1212 3032 1212 3032 1212 3032
% 
\special{pn 8}%
\special{ar 1202 3002 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1402 2802 1412 2832 1412 2832 1412 2832
% 
\special{pn 8}%
\special{ar 1402 2802 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1052 3152 1152 3052
% 
\special{pn 8}%
\special{pa 1052 3152}%
\special{pa 1152 3052}%
\special{fp}%
\special{sh 1}%
\special{pa 1152 3052}%
\special{pa 1092 3086}%
\special{pa 1114 3090}%
\special{pa 1120 3114}%
\special{pa 1152 3052}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1252 2952 1352 2852
% 
\special{pn 8}%
\special{pa 1252 2952}%
\special{pa 1352 2852}%
\special{fp}%
\special{sh 1}%
\special{pa 1352 2852}%
\special{pa 1292 2886}%
\special{pa 1314 2890}%
\special{pa 1320 2914}%
\special{pa 1352 2852}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1252 3052 1352 3152
% 
\special{pn 8}%
\special{pa 1252 3052}%
\special{pa 1352 3152}%
\special{fp}%
\special{sh 1}%
\special{pa 1352 3152}%
\special{pa 1320 3092}%
\special{pa 1314 3114}%
\special{pa 1292 3120}%
\special{pa 1352 3152}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1452 2852 1552 2952
% 
\special{pn 8}%
\special{pa 1452 2852}%
\special{pa 1552 2952}%
\special{fp}%
\special{sh 1}%
\special{pa 1552 2952}%
\special{pa 1520 2892}%
\special{pa 1514 2914}%
\special{pa 1492 2920}%
\special{pa 1552 2952}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1404 3204 1414 3234 1414 3234 1414 3234
% 
\special{pn 8}%
\special{ar 1404 3204 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1604 3004 1614 3034 1614 3034 1614 3034
% 
\special{pn 8}%
\special{ar 1604 3004 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1804 2804 1814 2834 1814 2834 1814 2834
% 
\special{pn 8}%
\special{ar 1804 2804 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1454 3154 1554 3054
% 
\special{pn 8}%
\special{pa 1454 3154}%
\special{pa 1554 3054}%
\special{fp}%
\special{sh 1}%
\special{pa 1554 3054}%
\special{pa 1494 3088}%
\special{pa 1516 3092}%
\special{pa 1522 3116}%
\special{pa 1554 3054}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1654 2954 1754 2854
% 
\special{pn 8}%
\special{pa 1654 2954}%
\special{pa 1754 2854}%
\special{fp}%
\special{sh 1}%
\special{pa 1754 2854}%
\special{pa 1694 2888}%
\special{pa 1716 2892}%
\special{pa 1722 2916}%
\special{pa 1754 2854}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1654 3054 1754 3154
% 
\special{pn 8}%
\special{pa 1654 3054}%
\special{pa 1754 3154}%
\special{fp}%
\special{sh 1}%
\special{pa 1754 3154}%
\special{pa 1722 3094}%
\special{pa 1716 3116}%
\special{pa 1694 3122}%
\special{pa 1754 3154}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1854 2854 1954 2954
% 
\special{pn 8}%
\special{pa 1854 2854}%
\special{pa 1954 2954}%
\special{fp}%
\special{sh 1}%
\special{pa 1954 2954}%
\special{pa 1922 2894}%
\special{pa 1916 2916}%
\special{pa 1894 2922}%
\special{pa 1954 2954}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1804 3214 1814 3244 1814 3244 1814 3244
% 
\special{pn 8}%
\special{ar 1804 3214 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2004 3014 2014 3044 2014 3044 2014 3044
% 
\special{pn 8}%
\special{ar 2004 3014 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2204 2814 2214 2844 2214 2844 2214 2844
% 
\special{pn 8}%
\special{ar 2204 2814 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1854 3164 1954 3064
% 
\special{pn 8}%
\special{pa 1854 3164}%
\special{pa 1954 3064}%
\special{fp}%
\special{sh 1}%
\special{pa 1954 3064}%
\special{pa 1894 3098}%
\special{pa 1916 3102}%
\special{pa 1922 3126}%
\special{pa 1954 3064}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2054 2964 2154 2864
% 
\special{pn 8}%
\special{pa 2054 2964}%
\special{pa 2154 2864}%
\special{fp}%
\special{sh 1}%
\special{pa 2154 2864}%
\special{pa 2094 2898}%
\special{pa 2116 2902}%
\special{pa 2122 2926}%
\special{pa 2154 2864}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2054 3064 2154 3164
% 
\special{pn 8}%
\special{pa 2054 3064}%
\special{pa 2154 3164}%
\special{fp}%
\special{sh 1}%
\special{pa 2154 3164}%
\special{pa 2122 3104}%
\special{pa 2116 3126}%
\special{pa 2094 3132}%
\special{pa 2154 3164}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2254 2864 2354 2964
% 
\special{pn 8}%
\special{pa 2254 2864}%
\special{pa 2354 2964}%
\special{fp}%
\special{sh 1}%
\special{pa 2354 2964}%
\special{pa 2322 2904}%
\special{pa 2316 2926}%
\special{pa 2294 2932}%
\special{pa 2354 2964}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 202 4002 212 4032 212 4032 212 4032
% 
\special{pn 8}%
\special{ar 202 4002 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 402 3802 412 3832 412 3832 412 3832
% 
\special{pn 8}%
\special{ar 402 3802 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 602 3602 612 3632 612 3632 612 3632
% 
\special{pn 8}%
\special{ar 602 3602 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 252 3952 352 3852
% 
\special{pn 8}%
\special{pa 252 3952}%
\special{pa 352 3852}%
\special{fp}%
\special{sh 1}%
\special{pa 352 3852}%
\special{pa 292 3886}%
\special{pa 314 3890}%
\special{pa 320 3914}%
\special{pa 352 3852}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 452 3752 552 3652
% 
\special{pn 8}%
\special{pa 452 3752}%
\special{pa 552 3652}%
\special{fp}%
\special{sh 1}%
\special{pa 552 3652}%
\special{pa 492 3686}%
\special{pa 514 3690}%
\special{pa 520 3714}%
\special{pa 552 3652}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 452 3852 552 3952
% 
\special{pn 8}%
\special{pa 452 3852}%
\special{pa 552 3952}%
\special{fp}%
\special{sh 1}%
\special{pa 552 3952}%
\special{pa 520 3892}%
\special{pa 514 3914}%
\special{pa 492 3920}%
\special{pa 552 3952}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 652 3652 752 3752
% 
\special{pn 8}%
\special{pa 652 3652}%
\special{pa 752 3752}%
\special{fp}%
\special{sh 1}%
\special{pa 752 3752}%
\special{pa 720 3692}%
\special{pa 714 3714}%
\special{pa 692 3720}%
\special{pa 752 3752}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 604 4004 614 4034 614 4034 614 4034
% 
\special{pn 8}%
\special{ar 604 4004 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 804 3804 814 3834 814 3834 814 3834
% 
\special{pn 8}%
\special{ar 804 3804 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1004 3604 1014 3634 1014 3634 1014 3634
% 
\special{pn 8}%
\special{ar 1004 3604 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 654 3954 754 3854
% 
\special{pn 8}%
\special{pa 654 3954}%
\special{pa 754 3854}%
\special{fp}%
\special{sh 1}%
\special{pa 754 3854}%
\special{pa 694 3888}%
\special{pa 716 3892}%
\special{pa 722 3916}%
\special{pa 754 3854}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 854 3754 954 3654
% 
\special{pn 8}%
\special{pa 854 3754}%
\special{pa 954 3654}%
\special{fp}%
\special{sh 1}%
\special{pa 954 3654}%
\special{pa 894 3688}%
\special{pa 916 3692}%
\special{pa 922 3716}%
\special{pa 954 3654}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 854 3854 954 3954
% 
\special{pn 8}%
\special{pa 854 3854}%
\special{pa 954 3954}%
\special{fp}%
\special{sh 1}%
\special{pa 954 3954}%
\special{pa 922 3894}%
\special{pa 916 3916}%
\special{pa 894 3922}%
\special{pa 954 3954}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1054 3654 1154 3754
% 
\special{pn 8}%
\special{pa 1054 3654}%
\special{pa 1154 3754}%
\special{fp}%
\special{sh 1}%
\special{pa 1154 3754}%
\special{pa 1122 3694}%
\special{pa 1116 3716}%
\special{pa 1094 3722}%
\special{pa 1154 3754}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1004 4014 1014 4044 1014 4044 1014 4044
% 
\special{pn 8}%
\special{ar 1004 4014 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1204 3814 1214 3844 1214 3844 1214 3844
% 
\special{pn 8}%
\special{ar 1204 3814 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1404 3614 1414 3644 1414 3644 1414 3644
% 
\special{pn 8}%
\special{ar 1404 3614 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1054 3964 1154 3864
% 
\special{pn 8}%
\special{pa 1054 3964}%
\special{pa 1154 3864}%
\special{fp}%
\special{sh 1}%
\special{pa 1154 3864}%
\special{pa 1094 3898}%
\special{pa 1116 3902}%
\special{pa 1122 3926}%
\special{pa 1154 3864}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1254 3764 1354 3664
% 
\special{pn 8}%
\special{pa 1254 3764}%
\special{pa 1354 3664}%
\special{fp}%
\special{sh 1}%
\special{pa 1354 3664}%
\special{pa 1294 3698}%
\special{pa 1316 3702}%
\special{pa 1322 3726}%
\special{pa 1354 3664}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1254 3864 1354 3964
% 
\special{pn 8}%
\special{pa 1254 3864}%
\special{pa 1354 3964}%
\special{fp}%
\special{sh 1}%
\special{pa 1354 3964}%
\special{pa 1322 3904}%
\special{pa 1316 3926}%
\special{pa 1294 3932}%
\special{pa 1354 3964}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1454 3664 1554 3764
% 
\special{pn 8}%
\special{pa 1454 3664}%
\special{pa 1554 3764}%
\special{fp}%
\special{sh 1}%
\special{pa 1554 3764}%
\special{pa 1522 3704}%
\special{pa 1516 3726}%
\special{pa 1494 3732}%
\special{pa 1554 3764}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 202 4002 212 4032 212 4032 212 4032
% 
\special{pn 8}%
\special{ar 202 4002 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 402 3802 412 3832 412 3832 412 3832
% 
\special{pn 8}%
\special{ar 402 3802 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 602 3602 612 3632 612 3632 612 3632
% 
\special{pn 8}%
\special{ar 602 3602 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 252 3952 352 3852
% 
\special{pn 8}%
\special{pa 252 3952}%
\special{pa 352 3852}%
\special{fp}%
\special{sh 1}%
\special{pa 352 3852}%
\special{pa 292 3886}%
\special{pa 314 3890}%
\special{pa 320 3914}%
\special{pa 352 3852}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 452 3752 552 3652
% 
\special{pn 8}%
\special{pa 452 3752}%
\special{pa 552 3652}%
\special{fp}%
\special{sh 1}%
\special{pa 552 3652}%
\special{pa 492 3686}%
\special{pa 514 3690}%
\special{pa 520 3714}%
\special{pa 552 3652}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 452 3852 552 3952
% 
\special{pn 8}%
\special{pa 452 3852}%
\special{pa 552 3952}%
\special{fp}%
\special{sh 1}%
\special{pa 552 3952}%
\special{pa 520 3892}%
\special{pa 514 3914}%
\special{pa 492 3920}%
\special{pa 552 3952}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 652 3652 752 3752
% 
\special{pn 8}%
\special{pa 652 3652}%
\special{pa 752 3752}%
\special{fp}%
\special{sh 1}%
\special{pa 752 3752}%
\special{pa 720 3692}%
\special{pa 714 3714}%
\special{pa 692 3720}%
\special{pa 752 3752}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 604 4004 614 4034 614 4034 614 4034
% 
\special{pn 8}%
\special{ar 604 4004 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 804 3804 814 3834 814 3834 814 3834
% 
\special{pn 8}%
\special{ar 804 3804 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1004 3604 1014 3634 1014 3634 1014 3634
% 
\special{pn 8}%
\special{ar 1004 3604 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 654 3954 754 3854
% 
\special{pn 8}%
\special{pa 654 3954}%
\special{pa 754 3854}%
\special{fp}%
\special{sh 1}%
\special{pa 754 3854}%
\special{pa 694 3888}%
\special{pa 716 3892}%
\special{pa 722 3916}%
\special{pa 754 3854}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 854 3754 954 3654
% 
\special{pn 8}%
\special{pa 854 3754}%
\special{pa 954 3654}%
\special{fp}%
\special{sh 1}%
\special{pa 954 3654}%
\special{pa 894 3688}%
\special{pa 916 3692}%
\special{pa 922 3716}%
\special{pa 954 3654}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 854 3854 954 3954
% 
\special{pn 8}%
\special{pa 854 3854}%
\special{pa 954 3954}%
\special{fp}%
\special{sh 1}%
\special{pa 954 3954}%
\special{pa 922 3894}%
\special{pa 916 3916}%
\special{pa 894 3922}%
\special{pa 954 3954}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1054 3654 1154 3754
% 
\special{pn 8}%
\special{pa 1054 3654}%
\special{pa 1154 3754}%
\special{fp}%
\special{sh 1}%
\special{pa 1154 3754}%
\special{pa 1122 3694}%
\special{pa 1116 3716}%
\special{pa 1094 3722}%
\special{pa 1154 3754}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1004 4014 1014 4044 1014 4044 1014 4044
% 
\special{pn 8}%
\special{ar 1004 4014 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1204 3814 1214 3844 1214 3844 1214 3844
% 
\special{pn 8}%
\special{ar 1204 3814 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1404 3614 1414 3644 1414 3644 1414 3644
% 
\special{pn 8}%
\special{ar 1404 3614 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1054 3964 1154 3864
% 
\special{pn 8}%
\special{pa 1054 3964}%
\special{pa 1154 3864}%
\special{fp}%
\special{sh 1}%
\special{pa 1154 3864}%
\special{pa 1094 3898}%
\special{pa 1116 3902}%
\special{pa 1122 3926}%
\special{pa 1154 3864}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1254 3764 1354 3664
% 
\special{pn 8}%
\special{pa 1254 3764}%
\special{pa 1354 3664}%
\special{fp}%
\special{sh 1}%
\special{pa 1354 3664}%
\special{pa 1294 3698}%
\special{pa 1316 3702}%
\special{pa 1322 3726}%
\special{pa 1354 3664}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1254 3864 1354 3964
% 
\special{pn 8}%
\special{pa 1254 3864}%
\special{pa 1354 3964}%
\special{fp}%
\special{sh 1}%
\special{pa 1354 3964}%
\special{pa 1322 3904}%
\special{pa 1316 3926}%
\special{pa 1294 3932}%
\special{pa 1354 3964}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1454 3664 1554 3764
% 
\special{pn 8}%
\special{pa 1454 3664}%
\special{pa 1554 3764}%
\special{fp}%
\special{sh 1}%
\special{pa 1554 3764}%
\special{pa 1522 3704}%
\special{pa 1516 3726}%
\special{pa 1494 3732}%
\special{pa 1554 3764}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1802 4002 1812 4032 1812 4032 1812 4032
% 
\special{pn 8}%
\special{ar 1802 4002 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2002 3802 2012 3832 2012 3832 2012 3832
% 
\special{pn 8}%
\special{ar 2002 3802 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2202 3602 2212 3632 2212 3632 2212 3632
% 
\special{pn 8}%
\special{ar 2202 3602 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1852 3952 1952 3852
% 
\special{pn 8}%
\special{pa 1852 3952}%
\special{pa 1952 3852}%
\special{fp}%
\special{sh 1}%
\special{pa 1952 3852}%
\special{pa 1892 3886}%
\special{pa 1914 3890}%
\special{pa 1920 3914}%
\special{pa 1952 3852}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2052 3752 2152 3652
% 
\special{pn 8}%
\special{pa 2052 3752}%
\special{pa 2152 3652}%
\special{fp}%
\special{sh 1}%
\special{pa 2152 3652}%
\special{pa 2092 3686}%
\special{pa 2114 3690}%
\special{pa 2120 3714}%
\special{pa 2152 3652}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2052 3852 2152 3952
% 
\special{pn 8}%
\special{pa 2052 3852}%
\special{pa 2152 3952}%
\special{fp}%
\special{sh 1}%
\special{pa 2152 3952}%
\special{pa 2120 3892}%
\special{pa 2114 3914}%
\special{pa 2092 3920}%
\special{pa 2152 3952}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2252 3652 2352 3752
% 
\special{pn 8}%
\special{pa 2252 3652}%
\special{pa 2352 3752}%
\special{fp}%
\special{sh 1}%
\special{pa 2352 3752}%
\special{pa 2320 3692}%
\special{pa 2314 3714}%
\special{pa 2292 3720}%
\special{pa 2352 3752}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2204 4004 2214 4034 2214 4034 2214 4034
% 
\special{pn 8}%
\special{ar 2204 4004 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2404 3804 2414 3834 2414 3834 2414 3834
% 
\special{pn 8}%
\special{ar 2404 3804 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2604 3604 2614 3634 2614 3634 2614 3634
% 
\special{pn 8}%
\special{ar 2604 3604 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 2254 3954 2354 3854
% 
\special{pn 8}%
\special{pa 2254 3954}%
\special{pa 2354 3854}%
\special{fp}%
\special{sh 1}%
\special{pa 2354 3854}%
\special{pa 2294 3888}%
\special{pa 2316 3892}%
\special{pa 2322 3916}%
\special{pa 2354 3854}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2454 3754 2554 3654
% 
\special{pn 8}%
\special{pa 2454 3754}%
\special{pa 2554 3654}%
\special{fp}%
\special{sh 1}%
\special{pa 2554 3654}%
\special{pa 2494 3688}%
\special{pa 2516 3692}%
\special{pa 2522 3716}%
\special{pa 2554 3654}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2454 3854 2554 3954
% 
\special{pn 8}%
\special{pa 2454 3854}%
\special{pa 2554 3954}%
\special{fp}%
\special{sh 1}%
\special{pa 2554 3954}%
\special{pa 2522 3894}%
\special{pa 2516 3916}%
\special{pa 2494 3922}%
\special{pa 2554 3954}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2654 3654 2754 3754
% 
\special{pn 8}%
\special{pa 2654 3654}%
\special{pa 2754 3754}%
\special{fp}%
\special{sh 1}%
\special{pa 2754 3754}%
\special{pa 2722 3694}%
\special{pa 2716 3716}%
\special{pa 2694 3722}%
\special{pa 2754 3754}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2604 4014 2614 4044 2614 4044 2614 4044
% 
\special{pn 8}%
\special{ar 2604 4014 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2804 3814 2814 3844 2814 3844 2814 3844
% 
\special{pn 8}%
\special{ar 2804 3814 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3004 3614 3014 3644 3014 3644 3014 3644
% 
\special{pn 8}%
\special{ar 3004 3614 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 2654 3964 2754 3864
% 
\special{pn 8}%
\special{pa 2654 3964}%
\special{pa 2754 3864}%
\special{fp}%
\special{sh 1}%
\special{pa 2754 3864}%
\special{pa 2694 3898}%
\special{pa 2716 3902}%
\special{pa 2722 3926}%
\special{pa 2754 3864}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2854 3764 2954 3664
% 
\special{pn 8}%
\special{pa 2854 3764}%
\special{pa 2954 3664}%
\special{fp}%
\special{sh 1}%
\special{pa 2954 3664}%
\special{pa 2894 3698}%
\special{pa 2916 3702}%
\special{pa 2922 3726}%
\special{pa 2954 3664}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2854 3864 2954 3964
% 
\special{pn 8}%
\special{pa 2854 3864}%
\special{pa 2954 3964}%
\special{fp}%
\special{sh 1}%
\special{pa 2954 3964}%
\special{pa 2922 3904}%
\special{pa 2916 3926}%
\special{pa 2894 3932}%
\special{pa 2954 3964}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3054 3664 3154 3764
% 
\special{pn 8}%
\special{pa 3054 3664}%
\special{pa 3154 3764}%
\special{fp}%
\special{sh 1}%
\special{pa 3154 3764}%
\special{pa 3122 3704}%
\special{pa 3116 3726}%
\special{pa 3094 3732}%
\special{pa 3154 3764}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1002 4802 1012 4832 1012 4832 1012 4832
% 
\special{pn 8}%
\special{ar 1002 4802 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1202 4602 1212 4632 1212 4632 1212 4632
% 
\special{pn 8}%
\special{ar 1202 4602 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1402 4402 1412 4432 1412 4432 1412 4432
% 
\special{pn 8}%
\special{ar 1402 4402 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1052 4752 1152 4652
% 
\special{pn 8}%
\special{pa 1052 4752}%
\special{pa 1152 4652}%
\special{fp}%
\special{sh 1}%
\special{pa 1152 4652}%
\special{pa 1092 4686}%
\special{pa 1114 4690}%
\special{pa 1120 4714}%
\special{pa 1152 4652}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1252 4552 1352 4452
% 
\special{pn 8}%
\special{pa 1252 4552}%
\special{pa 1352 4452}%
\special{fp}%
\special{sh 1}%
\special{pa 1352 4452}%
\special{pa 1292 4486}%
\special{pa 1314 4490}%
\special{pa 1320 4514}%
\special{pa 1352 4452}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1252 4652 1352 4752
% 
\special{pn 8}%
\special{pa 1252 4652}%
\special{pa 1352 4752}%
\special{fp}%
\special{sh 1}%
\special{pa 1352 4752}%
\special{pa 1320 4692}%
\special{pa 1314 4714}%
\special{pa 1292 4720}%
\special{pa 1352 4752}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1452 4452 1552 4552
% 
\special{pn 8}%
\special{pa 1452 4452}%
\special{pa 1552 4552}%
\special{fp}%
\special{sh 1}%
\special{pa 1552 4552}%
\special{pa 1520 4492}%
\special{pa 1514 4514}%
\special{pa 1492 4520}%
\special{pa 1552 4552}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1404 4804 1414 4834 1414 4834 1414 4834
% 
\special{pn 8}%
\special{ar 1404 4804 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1604 4604 1614 4634 1614 4634 1614 4634
% 
\special{pn 8}%
\special{ar 1604 4604 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1804 4404 1814 4434 1814 4434 1814 4434
% 
\special{pn 8}%
\special{ar 1804 4404 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1454 4754 1554 4654
% 
\special{pn 8}%
\special{pa 1454 4754}%
\special{pa 1554 4654}%
\special{fp}%
\special{sh 1}%
\special{pa 1554 4654}%
\special{pa 1494 4688}%
\special{pa 1516 4692}%
\special{pa 1522 4716}%
\special{pa 1554 4654}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1654 4554 1754 4454
% 
\special{pn 8}%
\special{pa 1654 4554}%
\special{pa 1754 4454}%
\special{fp}%
\special{sh 1}%
\special{pa 1754 4454}%
\special{pa 1694 4488}%
\special{pa 1716 4492}%
\special{pa 1722 4516}%
\special{pa 1754 4454}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1654 4654 1754 4754
% 
\special{pn 8}%
\special{pa 1654 4654}%
\special{pa 1754 4754}%
\special{fp}%
\special{sh 1}%
\special{pa 1754 4754}%
\special{pa 1722 4694}%
\special{pa 1716 4716}%
\special{pa 1694 4722}%
\special{pa 1754 4754}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1854 4454 1954 4554
% 
\special{pn 8}%
\special{pa 1854 4454}%
\special{pa 1954 4554}%
\special{fp}%
\special{sh 1}%
\special{pa 1954 4554}%
\special{pa 1922 4494}%
\special{pa 1916 4516}%
\special{pa 1894 4522}%
\special{pa 1954 4554}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1804 4814 1814 4844 1814 4844 1814 4844
% 
\special{pn 8}%
\special{ar 1804 4814 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2004 4614 2014 4644 2014 4644 2014 4644
% 
\special{pn 8}%
\special{ar 2004 4614 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2204 4414 2214 4444 2214 4444 2214 4444
% 
\special{pn 8}%
\special{ar 2204 4414 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1854 4764 1954 4664
% 
\special{pn 8}%
\special{pa 1854 4764}%
\special{pa 1954 4664}%
\special{fp}%
\special{sh 1}%
\special{pa 1954 4664}%
\special{pa 1894 4698}%
\special{pa 1916 4702}%
\special{pa 1922 4726}%
\special{pa 1954 4664}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2054 4564 2154 4464
% 
\special{pn 8}%
\special{pa 2054 4564}%
\special{pa 2154 4464}%
\special{fp}%
\special{sh 1}%
\special{pa 2154 4464}%
\special{pa 2094 4498}%
\special{pa 2116 4502}%
\special{pa 2122 4526}%
\special{pa 2154 4464}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2054 4664 2154 4764
% 
\special{pn 8}%
\special{pa 2054 4664}%
\special{pa 2154 4764}%
\special{fp}%
\special{sh 1}%
\special{pa 2154 4764}%
\special{pa 2122 4704}%
\special{pa 2116 4726}%
\special{pa 2094 4732}%
\special{pa 2154 4764}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2254 4464 2354 4564
% 
\special{pn 8}%
\special{pa 2254 4464}%
\special{pa 2354 4564}%
\special{fp}%
\special{sh 1}%
\special{pa 2354 4564}%
\special{pa 2322 4504}%
\special{pa 2316 4526}%
\special{pa 2294 4532}%
\special{pa 2354 4564}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 3200 300 2000 300 1400 900 3200 900 3200 900
% 
\special{pn 8}%
\special{pa 3200 300}%
\special{pa 2000 300}%
\special{pa 1400 900}%
\special{pa 3200 900}%
\special{pa 3200 900}%
\special{fp}%
% POLYLINE 2 0 3 0
% 6 2400 1100 1300 1100 1000 1400 1300 1700 2400 1700 2400 1700
% 
\special{pn 8}%
\special{pa 2400 1100}%
\special{pa 1300 1100}%
\special{pa 1000 1400}%
\special{pa 1300 1700}%
\special{pa 2400 1700}%
\special{pa 2400 1700}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 1600 1900 400 1900 1000 2500 1600 2500 1600 2500
% 
\special{pn 8}%
\special{pa 1600 1900}%
\special{pa 400 1900}%
\special{pa 1000 2500}%
\special{pa 1600 2500}%
\special{pa 1600 2500}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 3200 1900 2500 1900 1900 2500 3200 2500 3200 2500
% 
\special{pn 8}%
\special{pa 3200 1900}%
\special{pa 2500 1900}%
\special{pa 1900 2500}%
\special{pa 3200 2500}%
\special{pa 3200 2500}%
\special{fp}%
% POLYLINE 2 0 3 0
% 6 2400 2710 1700 2710 1410 3000 1700 3290 2400 3290 2400 3290
% 
\special{pn 8}%
\special{pa 2400 2710}%
\special{pa 1700 2710}%
\special{pa 1410 3000}%
\special{pa 1700 3290}%
\special{pa 2400 3290}%
\special{pa 2400 3290}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 1600 3500 800 3500 1400 4100 1600 4100 1600 4100
% 
\special{pn 8}%
\special{pa 1600 3500}%
\special{pa 800 3500}%
\special{pa 1400 4100}%
\special{pa 1600 4100}%
\special{pa 1600 4100}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 3200 3500 2900 3500 2300 4100 3200 4100 3200 4100
% 
\special{pn 8}%
\special{pa 3200 3500}%
\special{pa 2900 3500}%
\special{pa 2300 4100}%
\special{pa 3200 4100}%
\special{pa 3200 4100}%
\special{fp}%
% POLYLINE 2 0 3 0
% 6 2400 4300 2100 4300 1800 4600 2100 4900 2400 4900 2400 4900
% 
\special{pn 8}%
\special{pa 2400 4300}%
\special{pa 2100 4300}%
\special{pa 1800 4600}%
\special{pa 2100 4900}%
\special{pa 2400 4900}%
\special{pa 2400 4900}%
\special{fp}%
% LINE 1 5 3 0
% 2 3200 300 3200 900
% 
\special{pn 13}%
\special{pa 3200 300}%
\special{pa 3200 900}%
\special{ip}%
% LINE 3 0 3 0
% 60 2100 300 1510 890 2040 300 1450 890 2160 300 1570 890 2220 300 1630 890 1770 810 1690 890 1810 830 1750 890 2050 650 1810 890 2010 630 1830 810 1910 670 1810 770 1970 610 1920 660 2250 450 2050 650 2210 430 2030 610 2110 470 2010 570 2170 410 2120 460 2400 300 2250 450 2460 300 2280 480 2520 300 2330 490 2580 300 2350 530 2640 300 2050 890 2130 750 1990 890 2090 730 1930 890 2080 680 1870 890 2180 820 2110 890 2760 300 2170 890 2460 660 2230 890 2490 690 2290 890 2510 730 2350 890 2550 750 2410 890 3060 300 2470 890 3120 300 3030 390
% 
\special{pn 4}%
\special{pa 2100 300}%
\special{pa 1510 890}%
\special{fp}%
\special{pa 2040 300}%
\special{pa 1450 890}%
\special{fp}%
\special{pa 2160 300}%
\special{pa 1570 890}%
\special{fp}%
\special{pa 2220 300}%
\special{pa 1630 890}%
\special{fp}%
\special{pa 1770 810}%
\special{pa 1690 890}%
\special{fp}%
\special{pa 1810 830}%
\special{pa 1750 890}%
\special{fp}%
\special{pa 2050 650}%
\special{pa 1810 890}%
\special{fp}%
\special{pa 2010 630}%
\special{pa 1830 810}%
\special{fp}%
\special{pa 1910 670}%
\special{pa 1810 770}%
\special{fp}%
\special{pa 1970 610}%
\special{pa 1920 660}%
\special{fp}%
\special{pa 2250 450}%
\special{pa 2050 650}%
\special{fp}%
\special{pa 2210 430}%
\special{pa 2030 610}%
\special{fp}%
\special{pa 2110 470}%
\special{pa 2010 570}%
\special{fp}%
\special{pa 2170 410}%
\special{pa 2120 460}%
\special{fp}%
\special{pa 2400 300}%
\special{pa 2250 450}%
\special{fp}%
\special{pa 2460 300}%
\special{pa 2280 480}%
\special{fp}%
\special{pa 2520 300}%
\special{pa 2330 490}%
\special{fp}%
\special{pa 2580 300}%
\special{pa 2350 530}%
\special{fp}%
\special{pa 2640 300}%
\special{pa 2050 890}%
\special{fp}%
\special{pa 2130 750}%
\special{pa 1990 890}%
\special{fp}%
\special{pa 2090 730}%
\special{pa 1930 890}%
\special{fp}%
\special{pa 2080 680}%
\special{pa 1870 890}%
\special{fp}%
\special{pa 2180 820}%
\special{pa 2110 890}%
\special{fp}%
\special{pa 2760 300}%
\special{pa 2170 890}%
\special{fp}%
\special{pa 2460 660}%
\special{pa 2230 890}%
\special{fp}%
\special{pa 2490 690}%
\special{pa 2290 890}%
\special{fp}%
\special{pa 2510 730}%
\special{pa 2350 890}%
\special{fp}%
\special{pa 2550 750}%
\special{pa 2410 890}%
\special{fp}%
\special{pa 3060 300}%
\special{pa 2470 890}%
\special{fp}%
\special{pa 3120 300}%
\special{pa 3030 390}%
\special{fp}%
% LINE 3 0 3 1
% 60 3180 300 2590 890 2580 840 2530 890 2860 680 2650 890 2890 710 2710 890 2910 750 2770 890 3190 530 2830 890 3190 590 2890 890 3190 650 2950 890 3190 710 3010 890 3190 770 3070 890 3190 830 3130 890 3190 470 3140 520 3190 410 3100 500 3190 350 3070 470 3110 550 2940 720 3090 510 2900 700 3060 480 2870 670 2720 700 2630 790 2780 640 2750 670 2920 500 2830 590 2980 440 2950 470 3000 300 2750 550 2940 300 2730 510 2880 300 2690 490 2820 300 2660 460 2750 550 2550 750 2710 530 2530 710 2690 490 2490 690 2660 460 2460 660 2700 300 2620 380
% 
\special{pn 4}%
\special{pa 3180 300}%
\special{pa 2590 890}%
\special{fp}%
\special{pa 2580 840}%
\special{pa 2530 890}%
\special{fp}%
\special{pa 2860 680}%
\special{pa 2650 890}%
\special{fp}%
\special{pa 2890 710}%
\special{pa 2710 890}%
\special{fp}%
\special{pa 2910 750}%
\special{pa 2770 890}%
\special{fp}%
\special{pa 3190 530}%
\special{pa 2830 890}%
\special{fp}%
\special{pa 3190 590}%
\special{pa 2890 890}%
\special{fp}%
\special{pa 3190 650}%
\special{pa 2950 890}%
\special{fp}%
\special{pa 3190 710}%
\special{pa 3010 890}%
\special{fp}%
\special{pa 3190 770}%
\special{pa 3070 890}%
\special{fp}%
\special{pa 3190 830}%
\special{pa 3130 890}%
\special{fp}%
\special{pa 3190 470}%
\special{pa 3140 520}%
\special{fp}%
\special{pa 3190 410}%
\special{pa 3100 500}%
\special{fp}%
\special{pa 3190 350}%
\special{pa 3070 470}%
\special{fp}%
\special{pa 3110 550}%
\special{pa 2940 720}%
\special{fp}%
\special{pa 3090 510}%
\special{pa 2900 700}%
\special{fp}%
\special{pa 3060 480}%
\special{pa 2870 670}%
\special{fp}%
\special{pa 2720 700}%
\special{pa 2630 790}%
\special{fp}%
\special{pa 2780 640}%
\special{pa 2750 670}%
\special{fp}%
\special{pa 2920 500}%
\special{pa 2830 590}%
\special{fp}%
\special{pa 2980 440}%
\special{pa 2950 470}%
\special{fp}%
\special{pa 3000 300}%
\special{pa 2750 550}%
\special{fp}%
\special{pa 2940 300}%
\special{pa 2730 510}%
\special{fp}%
\special{pa 2880 300}%
\special{pa 2690 490}%
\special{fp}%
\special{pa 2820 300}%
\special{pa 2660 460}%
\special{fp}%
\special{pa 2750 550}%
\special{pa 2550 750}%
\special{fp}%
\special{pa 2710 530}%
\special{pa 2530 710}%
\special{fp}%
\special{pa 2690 490}%
\special{pa 2490 690}%
\special{fp}%
\special{pa 2660 460}%
\special{pa 2460 660}%
\special{fp}%
\special{pa 2700 300}%
\special{pa 2620 380}%
\special{fp}%
% LINE 3 0 3 2
% 18 2580 420 2550 450 2450 550 2420 580 2380 620 2350 650 2250 750 2220 780 2330 550 2150 730 2290 530 2130 690 2280 480 2080 680 2340 300 2230 410 2280 300 2210 370
% 
\special{pn 4}%
\special{pa 2580 420}%
\special{pa 2550 450}%
\special{fp}%
\special{pa 2450 550}%
\special{pa 2420 580}%
\special{fp}%
\special{pa 2380 620}%
\special{pa 2350 650}%
\special{fp}%
\special{pa 2250 750}%
\special{pa 2220 780}%
\special{fp}%
\special{pa 2330 550}%
\special{pa 2150 730}%
\special{fp}%
\special{pa 2290 530}%
\special{pa 2130 690}%
\special{fp}%
\special{pa 2280 480}%
\special{pa 2080 680}%
\special{fp}%
\special{pa 2340 300}%
\special{pa 2230 410}%
\special{fp}%
\special{pa 2280 300}%
\special{pa 2210 370}%
\special{fp}%
% LINE 1 5 3 0
% 2 2400 1100 2400 1700
% 
\special{pn 13}%
\special{pa 2400 1100}%
\special{pa 2400 1700}%
\special{ip}%
% LINE 1 5 3 0
% 2 1600 1900 1600 2500
% 
\special{pn 13}%
\special{pa 1600 1900}%
\special{pa 1600 2500}%
\special{ip}%
% LINE 1 5 3 0
% 2 3200 1900 3200 2500
% 
\special{pn 13}%
\special{pa 3200 1900}%
\special{pa 3200 2500}%
\special{ip}%
% LINE 1 5 3 0
% 2 2400 2700 2400 3300
% 
\special{pn 13}%
\special{pa 2400 2700}%
\special{pa 2400 3300}%
\special{ip}%
% LINE 1 5 3 0
% 2 1600 3500 1600 4100
% 
\special{pn 13}%
\special{pa 1600 3500}%
\special{pa 1600 4100}%
\special{ip}%
% LINE 1 5 3 0
% 2 3200 3500 3200 4100
% 
\special{pn 13}%
\special{pa 3200 3500}%
\special{pa 3200 4100}%
\special{ip}%
% LINE 1 5 3 0
% 2 2400 4300 2400 4900
% 
\special{pn 13}%
\special{pa 2400 4300}%
\special{pa 2400 4900}%
\special{ip}%
% LINE 3 0 3 0
% 60 1420 1100 1060 1460 1360 1100 1030 1430 1480 1100 1410 1170 1540 1100 1430 1210 1600 1100 1450 1250 1660 1100 1480 1280 1720 1100 1530 1290 1780 1100 1550 1330 1840 1100 1270 1670 1380 1620 1300 1700 1960 1100 1360 1700 2020 1100 1860 1260 2080 1100 1890 1290 2140 1100 1930 1310 2200 1100 1950 1350 2260 1100 1660 1700 1750 1550 1600 1700 1710 1530 1540 1700 1690 1490 1480 1700 1660 1460 1420 1700 1780 1640 1720 1700 2380 1100 1780 1700 2060 1480 1840 1700 2090 1510 1900 1700 2110 1550 1960 1700 2390 1330 2020 1700 2390 1390 2080 1700 2390 1450 2140 1700 2390 1510 2200 1700 2390 1570 2260 1700
% 
\special{pn 4}%
\special{pa 1420 1100}%
\special{pa 1060 1460}%
\special{fp}%
\special{pa 1360 1100}%
\special{pa 1030 1430}%
\special{fp}%
\special{pa 1480 1100}%
\special{pa 1410 1170}%
\special{fp}%
\special{pa 1540 1100}%
\special{pa 1430 1210}%
\special{fp}%
\special{pa 1600 1100}%
\special{pa 1450 1250}%
\special{fp}%
\special{pa 1660 1100}%
\special{pa 1480 1280}%
\special{fp}%
\special{pa 1720 1100}%
\special{pa 1530 1290}%
\special{fp}%
\special{pa 1780 1100}%
\special{pa 1550 1330}%
\special{fp}%
\special{pa 1840 1100}%
\special{pa 1270 1670}%
\special{fp}%
\special{pa 1380 1620}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1960 1100}%
\special{pa 1360 1700}%
\special{fp}%
\special{pa 2020 1100}%
\special{pa 1860 1260}%
\special{fp}%
\special{pa 2080 1100}%
\special{pa 1890 1290}%
\special{fp}%
\special{pa 2140 1100}%
\special{pa 1930 1310}%
\special{fp}%
\special{pa 2200 1100}%
\special{pa 1950 1350}%
\special{fp}%
\special{pa 2260 1100}%
\special{pa 1660 1700}%
\special{fp}%
\special{pa 1750 1550}%
\special{pa 1600 1700}%
\special{fp}%
\special{pa 1710 1530}%
\special{pa 1540 1700}%
\special{fp}%
\special{pa 1690 1490}%
\special{pa 1480 1700}%
\special{fp}%
\special{pa 1660 1460}%
\special{pa 1420 1700}%
\special{fp}%
\special{pa 1780 1640}%
\special{pa 1720 1700}%
\special{fp}%
\special{pa 2380 1100}%
\special{pa 1780 1700}%
\special{fp}%
\special{pa 2060 1480}%
\special{pa 1840 1700}%
\special{fp}%
\special{pa 2090 1510}%
\special{pa 1900 1700}%
\special{fp}%
\special{pa 2110 1550}%
\special{pa 1960 1700}%
\special{fp}%
\special{pa 2390 1330}%
\special{pa 2020 1700}%
\special{fp}%
\special{pa 2390 1390}%
\special{pa 2080 1700}%
\special{fp}%
\special{pa 2390 1450}%
\special{pa 2140 1700}%
\special{fp}%
\special{pa 2390 1510}%
\special{pa 2200 1700}%
\special{fp}%
\special{pa 2390 1570}%
\special{pa 2260 1700}%
\special{fp}%
% LINE 3 0 3 1
% 60 2390 1630 2320 1700 2390 1270 2340 1320 2390 1210 2300 1300 2390 1150 2270 1270 2310 1350 2140 1520 2290 1310 2100 1500 2260 1280 2070 1470 2320 1100 2230 1190 2180 1240 2150 1270 2120 1300 2030 1390 1980 1440 1950 1470 1920 1500 1830 1590 1950 1350 1750 1550 1910 1330 1730 1510 1890 1290 1690 1490 1860 1260 1660 1460 1900 1100 1820 1180 1780 1220 1750 1250 1650 1350 1620 1380 1580 1420 1550 1450 1450 1550 1420 1580 1330 1550 1240 1640 1290 1530 1210 1610 1280 1480 1180 1580 1250 1450 1150 1550 1210 1430 1120 1520 1450 1250 1250 1450 1410 1230 1230 1410 1310 1270 1210 1370 1370 1210 1320 1260
% 
\special{pn 4}%
\special{pa 2390 1630}%
\special{pa 2320 1700}%
\special{fp}%
\special{pa 2390 1270}%
\special{pa 2340 1320}%
\special{fp}%
\special{pa 2390 1210}%
\special{pa 2300 1300}%
\special{fp}%
\special{pa 2390 1150}%
\special{pa 2270 1270}%
\special{fp}%
\special{pa 2310 1350}%
\special{pa 2140 1520}%
\special{fp}%
\special{pa 2290 1310}%
\special{pa 2100 1500}%
\special{fp}%
\special{pa 2260 1280}%
\special{pa 2070 1470}%
\special{fp}%
\special{pa 2320 1100}%
\special{pa 2230 1190}%
\special{fp}%
\special{pa 2180 1240}%
\special{pa 2150 1270}%
\special{fp}%
\special{pa 2120 1300}%
\special{pa 2030 1390}%
\special{fp}%
\special{pa 1980 1440}%
\special{pa 1950 1470}%
\special{fp}%
\special{pa 1920 1500}%
\special{pa 1830 1590}%
\special{fp}%
\special{pa 1950 1350}%
\special{pa 1750 1550}%
\special{fp}%
\special{pa 1910 1330}%
\special{pa 1730 1510}%
\special{fp}%
\special{pa 1890 1290}%
\special{pa 1690 1490}%
\special{fp}%
\special{pa 1860 1260}%
\special{pa 1660 1460}%
\special{fp}%
\special{pa 1900 1100}%
\special{pa 1820 1180}%
\special{fp}%
\special{pa 1780 1220}%
\special{pa 1750 1250}%
\special{fp}%
\special{pa 1650 1350}%
\special{pa 1620 1380}%
\special{fp}%
\special{pa 1580 1420}%
\special{pa 1550 1450}%
\special{fp}%
\special{pa 1450 1550}%
\special{pa 1420 1580}%
\special{fp}%
\special{pa 1330 1550}%
\special{pa 1240 1640}%
\special{fp}%
\special{pa 1290 1530}%
\special{pa 1210 1610}%
\special{fp}%
\special{pa 1280 1480}%
\special{pa 1180 1580}%
\special{fp}%
\special{pa 1250 1450}%
\special{pa 1150 1550}%
\special{fp}%
\special{pa 1210 1430}%
\special{pa 1120 1520}%
\special{fp}%
\special{pa 1450 1250}%
\special{pa 1250 1450}%
\special{fp}%
\special{pa 1410 1230}%
\special{pa 1230 1410}%
\special{fp}%
\special{pa 1310 1270}%
\special{pa 1210 1370}%
\special{fp}%
\special{pa 1370 1210}%
\special{pa 1320 1260}%
\special{fp}%
% LINE 3 0 3 2
% 8 1480 1280 1280 1480 1490 1330 1330 1490 1530 1350 1350 1530 1170 1410 1120 1460
% 
\special{pn 4}%
\special{pa 1480 1280}%
\special{pa 1280 1480}%
\special{fp}%
\special{pa 1490 1330}%
\special{pa 1330 1490}%
\special{fp}%
\special{pa 1530 1350}%
\special{pa 1350 1530}%
\special{fp}%
\special{pa 1170 1410}%
\special{pa 1120 1460}%
\special{fp}%
% LINE 3 0 3 0
% 60 500 1900 450 1950 560 1900 480 1980 620 1900 510 2010 570 2010 540 2040 610 2030 570 2070 650 2050 600 2100 680 2080 630 2130 690 2130 660 2160 730 2150 690 2190 1040 1900 720 2220 780 2220 750 2250 1160 1900 780 2280 860 2260 810 2310 890 2290 840 2340 910 2330 870 2370 950 2350 900 2400 1460 1900 930 2430 1520 1900 1430 1990 1580 1900 990 2490 1260 2280 1040 2500 1290 2310 1100 2500 1310 2350 1160 2500 1590 2130 1220 2500 1590 2190 1280 2500 1590 2250 1340 2500 1590 2310 1400 2500 1590 2370 1460 2500 1590 2430 1520 2500 1590 2070 1540 2120 1590 2010 1500 2100
% 
\special{pn 4}%
\special{pa 500 1900}%
\special{pa 450 1950}%
\special{fp}%
\special{pa 560 1900}%
\special{pa 480 1980}%
\special{fp}%
\special{pa 620 1900}%
\special{pa 510 2010}%
\special{fp}%
\special{pa 570 2010}%
\special{pa 540 2040}%
\special{fp}%
\special{pa 610 2030}%
\special{pa 570 2070}%
\special{fp}%
\special{pa 650 2050}%
\special{pa 600 2100}%
\special{fp}%
\special{pa 680 2080}%
\special{pa 630 2130}%
\special{fp}%
\special{pa 690 2130}%
\special{pa 660 2160}%
\special{fp}%
\special{pa 730 2150}%
\special{pa 690 2190}%
\special{fp}%
\special{pa 1040 1900}%
\special{pa 720 2220}%
\special{fp}%
\special{pa 780 2220}%
\special{pa 750 2250}%
\special{fp}%
\special{pa 1160 1900}%
\special{pa 780 2280}%
\special{fp}%
\special{pa 860 2260}%
\special{pa 810 2310}%
\special{fp}%
\special{pa 890 2290}%
\special{pa 840 2340}%
\special{fp}%
\special{pa 910 2330}%
\special{pa 870 2370}%
\special{fp}%
\special{pa 950 2350}%
\special{pa 900 2400}%
\special{fp}%
\special{pa 1460 1900}%
\special{pa 930 2430}%
\special{fp}%
\special{pa 1520 1900}%
\special{pa 1430 1990}%
\special{fp}%
\special{pa 1580 1900}%
\special{pa 990 2490}%
\special{fp}%
\special{pa 1260 2280}%
\special{pa 1040 2500}%
\special{fp}%
\special{pa 1290 2310}%
\special{pa 1100 2500}%
\special{fp}%
\special{pa 1310 2350}%
\special{pa 1160 2500}%
\special{fp}%
\special{pa 1590 2130}%
\special{pa 1220 2500}%
\special{fp}%
\special{pa 1590 2190}%
\special{pa 1280 2500}%
\special{fp}%
\special{pa 1590 2250}%
\special{pa 1340 2500}%
\special{fp}%
\special{pa 1590 2310}%
\special{pa 1400 2500}%
\special{fp}%
\special{pa 1590 2370}%
\special{pa 1460 2500}%
\special{fp}%
\special{pa 1590 2430}%
\special{pa 1520 2500}%
\special{fp}%
\special{pa 1590 2070}%
\special{pa 1540 2120}%
\special{fp}%
\special{pa 1590 2010}%
\special{pa 1500 2100}%
\special{fp}%
% LINE 3 0 3 1
% 52 1590 1950 1470 2070 1510 2150 1340 2320 1490 2110 1300 2300 1460 2080 1270 2270 980 2440 960 2460 1120 2300 1030 2390 1180 2240 1150 2270 1320 2100 1230 2190 1380 2040 1350 2070 1400 1900 1150 2150 1340 1900 1130 2110 1280 1900 1090 2090 1220 1900 1060 2060 1150 2150 950 2350 1110 2130 930 2310 1090 2090 890 2290 1060 2060 860 2260 1100 1900 1020 1980 980 2020 950 2050 850 2150 820 2180 980 1900 750 2130 920 1900 730 2090 860 1900 680 2080 800 1900 650 2050 740 1900 630 2010 680 1900 610 1970
% 
\special{pn 4}%
\special{pa 1590 1950}%
\special{pa 1470 2070}%
\special{fp}%
\special{pa 1510 2150}%
\special{pa 1340 2320}%
\special{fp}%
\special{pa 1490 2110}%
\special{pa 1300 2300}%
\special{fp}%
\special{pa 1460 2080}%
\special{pa 1270 2270}%
\special{fp}%
\special{pa 980 2440}%
\special{pa 960 2460}%
\special{fp}%
\special{pa 1120 2300}%
\special{pa 1030 2390}%
\special{fp}%
\special{pa 1180 2240}%
\special{pa 1150 2270}%
\special{fp}%
\special{pa 1320 2100}%
\special{pa 1230 2190}%
\special{fp}%
\special{pa 1380 2040}%
\special{pa 1350 2070}%
\special{fp}%
\special{pa 1400 1900}%
\special{pa 1150 2150}%
\special{fp}%
\special{pa 1340 1900}%
\special{pa 1130 2110}%
\special{fp}%
\special{pa 1280 1900}%
\special{pa 1090 2090}%
\special{fp}%
\special{pa 1220 1900}%
\special{pa 1060 2060}%
\special{fp}%
\special{pa 1150 2150}%
\special{pa 950 2350}%
\special{fp}%
\special{pa 1110 2130}%
\special{pa 930 2310}%
\special{fp}%
\special{pa 1090 2090}%
\special{pa 890 2290}%
\special{fp}%
\special{pa 1060 2060}%
\special{pa 860 2260}%
\special{fp}%
\special{pa 1100 1900}%
\special{pa 1020 1980}%
\special{fp}%
\special{pa 980 2020}%
\special{pa 950 2050}%
\special{fp}%
\special{pa 850 2150}%
\special{pa 820 2180}%
\special{fp}%
\special{pa 980 1900}%
\special{pa 750 2130}%
\special{fp}%
\special{pa 920 1900}%
\special{pa 730 2090}%
\special{fp}%
\special{pa 860 1900}%
\special{pa 680 2080}%
\special{fp}%
\special{pa 800 1900}%
\special{pa 650 2050}%
\special{fp}%
\special{pa 740 1900}%
\special{pa 630 2010}%
\special{fp}%
\special{pa 680 1900}%
\special{pa 610 1970}%
\special{fp}%
% LINE 3 0 3 0
% 60 2110 2330 1940 2500 2150 2350 2000 2500 2170 2390 2060 2500 2190 2430 2120 2500 2780 1900 2180 2500 2470 2270 2240 2500 2500 2300 2300 2500 2520 2340 2360 2500 3020 1900 2420 2500 2570 2410 2480 2500 2600 2440 2540 2500 3190 1910 2600 2500 2870 2290 2660 2500 2890 2330 2720 2500 2930 2350 2780 2500 3190 2150 2840 2500 3190 2210 2900 2500 3190 2270 2960 2500 3190 2330 3020 2500 3190 2390 3080 2500 3190 2450 3140 2500 3190 2090 3140 2140 3190 2030 3120 2100 3190 1970 3080 2080 3130 2150 2940 2340 3090 2130 2920 2300 3070 2090 2880 2280 2720 2320 2630 2410 2690 2290 2600 2380 3140 1900 3030 2010
% 
\special{pn 4}%
\special{pa 2110 2330}%
\special{pa 1940 2500}%
\special{fp}%
\special{pa 2150 2350}%
\special{pa 2000 2500}%
\special{fp}%
\special{pa 2170 2390}%
\special{pa 2060 2500}%
\special{fp}%
\special{pa 2190 2430}%
\special{pa 2120 2500}%
\special{fp}%
\special{pa 2780 1900}%
\special{pa 2180 2500}%
\special{fp}%
\special{pa 2470 2270}%
\special{pa 2240 2500}%
\special{fp}%
\special{pa 2500 2300}%
\special{pa 2300 2500}%
\special{fp}%
\special{pa 2520 2340}%
\special{pa 2360 2500}%
\special{fp}%
\special{pa 3020 1900}%
\special{pa 2420 2500}%
\special{fp}%
\special{pa 2570 2410}%
\special{pa 2480 2500}%
\special{fp}%
\special{pa 2600 2440}%
\special{pa 2540 2500}%
\special{fp}%
\special{pa 3190 1910}%
\special{pa 2600 2500}%
\special{fp}%
\special{pa 2870 2290}%
\special{pa 2660 2500}%
\special{fp}%
\special{pa 2890 2330}%
\special{pa 2720 2500}%
\special{fp}%
\special{pa 2930 2350}%
\special{pa 2780 2500}%
\special{fp}%
\special{pa 3190 2150}%
\special{pa 2840 2500}%
\special{fp}%
\special{pa 3190 2210}%
\special{pa 2900 2500}%
\special{fp}%
\special{pa 3190 2270}%
\special{pa 2960 2500}%
\special{fp}%
\special{pa 3190 2330}%
\special{pa 3020 2500}%
\special{fp}%
\special{pa 3190 2390}%
\special{pa 3080 2500}%
\special{fp}%
\special{pa 3190 2450}%
\special{pa 3140 2500}%
\special{fp}%
\special{pa 3190 2090}%
\special{pa 3140 2140}%
\special{fp}%
\special{pa 3190 2030}%
\special{pa 3120 2100}%
\special{fp}%
\special{pa 3190 1970}%
\special{pa 3080 2080}%
\special{fp}%
\special{pa 3130 2150}%
\special{pa 2940 2340}%
\special{fp}%
\special{pa 3090 2130}%
\special{pa 2920 2300}%
\special{fp}%
\special{pa 3070 2090}%
\special{pa 2880 2280}%
\special{fp}%
\special{pa 2720 2320}%
\special{pa 2630 2410}%
\special{fp}%
\special{pa 2690 2290}%
\special{pa 2600 2380}%
\special{fp}%
\special{pa 3140 1900}%
\special{pa 3030 2010}%
\special{fp}%
% LINE 3 0 3 1
% 50 3080 1900 3000 1980 3000 2040 2930 2110 2970 2010 2900 2080 2920 2120 2830 2210 2890 2090 2800 2180 2800 2240 2730 2310 2770 2210 2700 2280 2960 1900 2740 2120 2900 1900 2700 2100 2840 1900 2670 2070 2720 2140 2540 2320 2700 2100 2500 2300 2670 2070 2470 2270 2720 1900 2630 1990 2660 1900 2590 1970 2600 1900 2350 2150 2570 1990 2390 2170 2530 2090 2430 2190 2590 2030 2540 2080 2370 2190 2190 2370 2330 2290 2230 2390 2350 2150 2150 2350 2310 2130 2130 2310 2390 2230 2340 2280 2540 1900 2330 2110
% 
\special{pn 4}%
\special{pa 3080 1900}%
\special{pa 3000 1980}%
\special{fp}%
\special{pa 3000 2040}%
\special{pa 2930 2110}%
\special{fp}%
\special{pa 2970 2010}%
\special{pa 2900 2080}%
\special{fp}%
\special{pa 2920 2120}%
\special{pa 2830 2210}%
\special{fp}%
\special{pa 2890 2090}%
\special{pa 2800 2180}%
\special{fp}%
\special{pa 2800 2240}%
\special{pa 2730 2310}%
\special{fp}%
\special{pa 2770 2210}%
\special{pa 2700 2280}%
\special{fp}%
\special{pa 2960 1900}%
\special{pa 2740 2120}%
\special{fp}%
\special{pa 2900 1900}%
\special{pa 2700 2100}%
\special{fp}%
\special{pa 2840 1900}%
\special{pa 2670 2070}%
\special{fp}%
\special{pa 2720 2140}%
\special{pa 2540 2320}%
\special{fp}%
\special{pa 2700 2100}%
\special{pa 2500 2300}%
\special{fp}%
\special{pa 2670 2070}%
\special{pa 2470 2270}%
\special{fp}%
\special{pa 2720 1900}%
\special{pa 2630 1990}%
\special{fp}%
\special{pa 2660 1900}%
\special{pa 2590 1970}%
\special{fp}%
\special{pa 2600 1900}%
\special{pa 2350 2150}%
\special{fp}%
\special{pa 2570 1990}%
\special{pa 2390 2170}%
\special{fp}%
\special{pa 2530 2090}%
\special{pa 2430 2190}%
\special{fp}%
\special{pa 2590 2030}%
\special{pa 2540 2080}%
\special{fp}%
\special{pa 2370 2190}%
\special{pa 2190 2370}%
\special{fp}%
\special{pa 2330 2290}%
\special{pa 2230 2390}%
\special{fp}%
\special{pa 2350 2150}%
\special{pa 2150 2350}%
\special{fp}%
\special{pa 2310 2130}%
\special{pa 2130 2310}%
\special{fp}%
\special{pa 2390 2230}%
\special{pa 2340 2280}%
\special{fp}%
\special{pa 2540 1900}%
\special{pa 2330 2110}%
\special{fp}%
% LINE 3 0 3 0
% 60 1550 2950 1460 3040 1510 2930 1430 3010 1570 2990 1490 3070 1590 3030 1540 3080 1970 2710 1550 3130 1670 3070 1580 3160 1700 3100 1610 3190 1720 3140 1640 3220 2210 2710 1670 3250 1770 3210 1700 3280 1800 3240 1750 3290 2380 2720 1810 3290 2070 3090 1870 3290 2090 3130 1930 3290 2130 3150 1990 3290 2390 2950 2050 3290 2390 3010 2110 3290 2390 3070 2170 3290 2390 3130 2230 3290 2390 3190 2290 3290 2390 3250 2350 3290 2390 2890 2340 2940 2390 2830 2320 2900 2390 2770 2280 2880 2330 2950 2140 3140 2290 2930 2120 3100 2270 2890 2080 3080 1920 3120 1830 3210 1890 3090 1800 3180 2330 2710 2230 2810
% 
\special{pn 4}%
\special{pa 1550 2950}%
\special{pa 1460 3040}%
\special{fp}%
\special{pa 1510 2930}%
\special{pa 1430 3010}%
\special{fp}%
\special{pa 1570 2990}%
\special{pa 1490 3070}%
\special{fp}%
\special{pa 1590 3030}%
\special{pa 1540 3080}%
\special{fp}%
\special{pa 1970 2710}%
\special{pa 1550 3130}%
\special{fp}%
\special{pa 1670 3070}%
\special{pa 1580 3160}%
\special{fp}%
\special{pa 1700 3100}%
\special{pa 1610 3190}%
\special{fp}%
\special{pa 1720 3140}%
\special{pa 1640 3220}%
\special{fp}%
\special{pa 2210 2710}%
\special{pa 1670 3250}%
\special{fp}%
\special{pa 1770 3210}%
\special{pa 1700 3280}%
\special{fp}%
\special{pa 1800 3240}%
\special{pa 1750 3290}%
\special{fp}%
\special{pa 2380 2720}%
\special{pa 1810 3290}%
\special{fp}%
\special{pa 2070 3090}%
\special{pa 1870 3290}%
\special{fp}%
\special{pa 2090 3130}%
\special{pa 1930 3290}%
\special{fp}%
\special{pa 2130 3150}%
\special{pa 1990 3290}%
\special{fp}%
\special{pa 2390 2950}%
\special{pa 2050 3290}%
\special{fp}%
\special{pa 2390 3010}%
\special{pa 2110 3290}%
\special{fp}%
\special{pa 2390 3070}%
\special{pa 2170 3290}%
\special{fp}%
\special{pa 2390 3130}%
\special{pa 2230 3290}%
\special{fp}%
\special{pa 2390 3190}%
\special{pa 2290 3290}%
\special{fp}%
\special{pa 2390 3250}%
\special{pa 2350 3290}%
\special{fp}%
\special{pa 2390 2890}%
\special{pa 2340 2940}%
\special{fp}%
\special{pa 2390 2830}%
\special{pa 2320 2900}%
\special{fp}%
\special{pa 2390 2770}%
\special{pa 2280 2880}%
\special{fp}%
\special{pa 2330 2950}%
\special{pa 2140 3140}%
\special{fp}%
\special{pa 2290 2930}%
\special{pa 2120 3100}%
\special{fp}%
\special{pa 2270 2890}%
\special{pa 2080 3080}%
\special{fp}%
\special{pa 1920 3120}%
\special{pa 1830 3210}%
\special{fp}%
\special{pa 1890 3090}%
\special{pa 1800 3180}%
\special{fp}%
\special{pa 2330 2710}%
\special{pa 2230 2810}%
\special{fp}%
% LINE 3 0 3 1
% 40 2270 2710 2200 2780 2200 2840 2130 2910 2170 2810 2100 2880 2120 2920 2030 3010 2090 2890 2000 2980 2000 3040 1930 3110 1970 3010 1900 3080 2150 2710 1940 2920 2090 2710 1900 2900 2030 2710 1870 2870 1920 2940 1740 3120 1900 2900 1700 3100 1870 2870 1670 3070 1910 2710 1830 2790 1850 2710 1790 2770 1790 2710 1550 2950 1770 2790 1590 2970 1730 2890 1630 2990 1790 2830 1740 2880 1730 2710 1530 2910
% 
\special{pn 4}%
\special{pa 2270 2710}%
\special{pa 2200 2780}%
\special{fp}%
\special{pa 2200 2840}%
\special{pa 2130 2910}%
\special{fp}%
\special{pa 2170 2810}%
\special{pa 2100 2880}%
\special{fp}%
\special{pa 2120 2920}%
\special{pa 2030 3010}%
\special{fp}%
\special{pa 2090 2890}%
\special{pa 2000 2980}%
\special{fp}%
\special{pa 2000 3040}%
\special{pa 1930 3110}%
\special{fp}%
\special{pa 1970 3010}%
\special{pa 1900 3080}%
\special{fp}%
\special{pa 2150 2710}%
\special{pa 1940 2920}%
\special{fp}%
\special{pa 2090 2710}%
\special{pa 1900 2900}%
\special{fp}%
\special{pa 2030 2710}%
\special{pa 1870 2870}%
\special{fp}%
\special{pa 1920 2940}%
\special{pa 1740 3120}%
\special{fp}%
\special{pa 1900 2900}%
\special{pa 1700 3100}%
\special{fp}%
\special{pa 1870 2870}%
\special{pa 1670 3070}%
\special{fp}%
\special{pa 1910 2710}%
\special{pa 1830 2790}%
\special{fp}%
\special{pa 1850 2710}%
\special{pa 1790 2770}%
\special{fp}%
\special{pa 1790 2710}%
\special{pa 1550 2950}%
\special{fp}%
\special{pa 1770 2790}%
\special{pa 1590 2970}%
\special{fp}%
\special{pa 1730 2890}%
\special{pa 1630 2990}%
\special{fp}%
\special{pa 1790 2830}%
\special{pa 1740 2880}%
\special{fp}%
\special{pa 1730 2710}%
\special{pa 1530 2910}%
\special{fp}%
% LINE 3 0 3 0
% 60 940 3500 870 3570 1000 3500 900 3600 970 3590 930 3630 990 3630 960 3660 1180 3500 990 3690 1070 3670 1020 3720 1100 3700 1050 3750 1120 3740 1080 3780 1420 3500 1110 3810 1170 3810 1140 3840 1200 3840 1170 3870 1590 3510 1200 3900 1270 3890 1230 3930 1290 3930 1260 3960 1330 3950 1290 3990 1590 3750 1320 4020 1590 3810 1350 4050 1590 3870 1380 4080 1590 3930 1420 4100 1590 3990 1480 4100 1590 4050 1540 4100 1590 3690 1540 3740 1590 3630 1520 3700 1590 3570 1480 3680 1530 3750 1340 3940 1490 3730 1320 3900 1470 3690 1280 3880 1540 3500 1430 3610 1480 3500 1400 3580 1400 3640 1330 3710
% 
\special{pn 4}%
\special{pa 940 3500}%
\special{pa 870 3570}%
\special{fp}%
\special{pa 1000 3500}%
\special{pa 900 3600}%
\special{fp}%
\special{pa 970 3590}%
\special{pa 930 3630}%
\special{fp}%
\special{pa 990 3630}%
\special{pa 960 3660}%
\special{fp}%
\special{pa 1180 3500}%
\special{pa 990 3690}%
\special{fp}%
\special{pa 1070 3670}%
\special{pa 1020 3720}%
\special{fp}%
\special{pa 1100 3700}%
\special{pa 1050 3750}%
\special{fp}%
\special{pa 1120 3740}%
\special{pa 1080 3780}%
\special{fp}%
\special{pa 1420 3500}%
\special{pa 1110 3810}%
\special{fp}%
\special{pa 1170 3810}%
\special{pa 1140 3840}%
\special{fp}%
\special{pa 1200 3840}%
\special{pa 1170 3870}%
\special{fp}%
\special{pa 1590 3510}%
\special{pa 1200 3900}%
\special{fp}%
\special{pa 1270 3890}%
\special{pa 1230 3930}%
\special{fp}%
\special{pa 1290 3930}%
\special{pa 1260 3960}%
\special{fp}%
\special{pa 1330 3950}%
\special{pa 1290 3990}%
\special{fp}%
\special{pa 1590 3750}%
\special{pa 1320 4020}%
\special{fp}%
\special{pa 1590 3810}%
\special{pa 1350 4050}%
\special{fp}%
\special{pa 1590 3870}%
\special{pa 1380 4080}%
\special{fp}%
\special{pa 1590 3930}%
\special{pa 1420 4100}%
\special{fp}%
\special{pa 1590 3990}%
\special{pa 1480 4100}%
\special{fp}%
\special{pa 1590 4050}%
\special{pa 1540 4100}%
\special{fp}%
\special{pa 1590 3690}%
\special{pa 1540 3740}%
\special{fp}%
\special{pa 1590 3630}%
\special{pa 1520 3700}%
\special{fp}%
\special{pa 1590 3570}%
\special{pa 1480 3680}%
\special{fp}%
\special{pa 1530 3750}%
\special{pa 1340 3940}%
\special{fp}%
\special{pa 1490 3730}%
\special{pa 1320 3900}%
\special{fp}%
\special{pa 1470 3690}%
\special{pa 1280 3880}%
\special{fp}%
\special{pa 1540 3500}%
\special{pa 1430 3610}%
\special{fp}%
\special{pa 1480 3500}%
\special{pa 1400 3580}%
\special{fp}%
\special{pa 1400 3640}%
\special{pa 1330 3710}%
\special{fp}%
% LINE 3 0 3 1
% 18 1370 3610 1300 3680 1320 3720 1230 3810 1290 3690 1200 3780 1360 3500 1140 3720 1300 3500 1100 3700 1240 3500 1070 3670 1120 3500 1030 3590 1060 3500 990 3570 880 3500 840 3540
% 
\special{pn 4}%
\special{pa 1370 3610}%
\special{pa 1300 3680}%
\special{fp}%
\special{pa 1320 3720}%
\special{pa 1230 3810}%
\special{fp}%
\special{pa 1290 3690}%
\special{pa 1200 3780}%
\special{fp}%
\special{pa 1360 3500}%
\special{pa 1140 3720}%
\special{fp}%
\special{pa 1300 3500}%
\special{pa 1100 3700}%
\special{fp}%
\special{pa 1240 3500}%
\special{pa 1070 3670}%
\special{fp}%
\special{pa 1120 3500}%
\special{pa 1030 3590}%
\special{fp}%
\special{pa 1060 3500}%
\special{pa 990 3570}%
\special{fp}%
\special{pa 880 3500}%
\special{pa 840 3540}%
\special{fp}%
% LINE 3 0 3 0
% 60 2530 3950 2380 4100 2490 3930 2320 4100 3040 3500 2440 4100 3100 3500 3020 3580 3160 3500 2560 4100 2570 4030 2500 4100 2850 3870 2620 4100 2880 3900 2680 4100 2900 3940 2740 4100 2940 3960 2800 4100 3190 3770 2860 4100 3140 3760 2950 3950 3100 3740 2930 3910 3080 3700 2890 3890 3050 3670 2860 3860 3190 3830 2920 4100 3190 3890 2980 4100 3190 3950 3040 4100 3190 4010 3100 4100 3190 4070 3160 4100 3190 3710 3150 3750 3190 3650 3130 3710 3190 3590 3090 3690 3190 3530 3060 3660 2710 3890 2620 3980 2770 3830 2740 3860 2910 3690 2820 3780 2970 3630 2940 3660 2980 3500 2750 3730 2920 3500 2730 3690
% 
\special{pn 4}%
\special{pa 2530 3950}%
\special{pa 2380 4100}%
\special{fp}%
\special{pa 2490 3930}%
\special{pa 2320 4100}%
\special{fp}%
\special{pa 3040 3500}%
\special{pa 2440 4100}%
\special{fp}%
\special{pa 3100 3500}%
\special{pa 3020 3580}%
\special{fp}%
\special{pa 3160 3500}%
\special{pa 2560 4100}%
\special{fp}%
\special{pa 2570 4030}%
\special{pa 2500 4100}%
\special{fp}%
\special{pa 2850 3870}%
\special{pa 2620 4100}%
\special{fp}%
\special{pa 2880 3900}%
\special{pa 2680 4100}%
\special{fp}%
\special{pa 2900 3940}%
\special{pa 2740 4100}%
\special{fp}%
\special{pa 2940 3960}%
\special{pa 2800 4100}%
\special{fp}%
\special{pa 3190 3770}%
\special{pa 2860 4100}%
\special{fp}%
\special{pa 3140 3760}%
\special{pa 2950 3950}%
\special{fp}%
\special{pa 3100 3740}%
\special{pa 2930 3910}%
\special{fp}%
\special{pa 3080 3700}%
\special{pa 2890 3890}%
\special{fp}%
\special{pa 3050 3670}%
\special{pa 2860 3860}%
\special{fp}%
\special{pa 3190 3830}%
\special{pa 2920 4100}%
\special{fp}%
\special{pa 3190 3890}%
\special{pa 2980 4100}%
\special{fp}%
\special{pa 3190 3950}%
\special{pa 3040 4100}%
\special{fp}%
\special{pa 3190 4010}%
\special{pa 3100 4100}%
\special{fp}%
\special{pa 3190 4070}%
\special{pa 3160 4100}%
\special{fp}%
\special{pa 3190 3710}%
\special{pa 3150 3750}%
\special{fp}%
\special{pa 3190 3650}%
\special{pa 3130 3710}%
\special{fp}%
\special{pa 3190 3590}%
\special{pa 3090 3690}%
\special{fp}%
\special{pa 3190 3530}%
\special{pa 3060 3660}%
\special{fp}%
\special{pa 2710 3890}%
\special{pa 2620 3980}%
\special{fp}%
\special{pa 2770 3830}%
\special{pa 2740 3860}%
\special{fp}%
\special{pa 2910 3690}%
\special{pa 2820 3780}%
\special{fp}%
\special{pa 2970 3630}%
\special{pa 2940 3660}%
\special{fp}%
\special{pa 2980 3500}%
\special{pa 2750 3730}%
\special{fp}%
\special{pa 2920 3500}%
\special{pa 2730 3690}%
\special{fp}%
% LINE 3 0 3 1
% 4 2730 3750 2550 3930 2690 3730 2530 3890
% 
\special{pn 4}%
\special{pa 2730 3750}%
\special{pa 2550 3930}%
\special{fp}%
\special{pa 2690 3730}%
\special{pa 2530 3890}%
\special{fp}%
% LINE 3 0 3 0
% 56 2240 4300 1870 4670 1930 4550 1840 4640 1890 4530 1810 4610 2300 4300 2220 4380 2360 4300 1930 4730 2050 4670 1960 4760 2080 4700 1990 4790 2100 4740 2020 4820 2140 4760 2050 4850 2390 4570 2080 4880 2390 4630 2120 4900 2390 4690 2180 4900 2390 4750 2240 4900 2390 4810 2300 4900 2390 4870 2360 4900 2340 4560 2150 4750 2300 4540 2130 4710 2280 4500 2090 4690 2250 4470 2060 4660 2390 4510 2350 4550 2390 4450 2330 4510 2390 4390 2290 4490 2390 4330 2260 4460 1970 4630 1940 4660 2110 4490 2020 4580 2170 4430 2140 4460 2180 4300 1950 4530 2120 4300 1930 4490
% 
\special{pn 4}%
\special{pa 2240 4300}%
\special{pa 1870 4670}%
\special{fp}%
\special{pa 1930 4550}%
\special{pa 1840 4640}%
\special{fp}%
\special{pa 1890 4530}%
\special{pa 1810 4610}%
\special{fp}%
\special{pa 2300 4300}%
\special{pa 2220 4380}%
\special{fp}%
\special{pa 2360 4300}%
\special{pa 1930 4730}%
\special{fp}%
\special{pa 2050 4670}%
\special{pa 1960 4760}%
\special{fp}%
\special{pa 2080 4700}%
\special{pa 1990 4790}%
\special{fp}%
\special{pa 2100 4740}%
\special{pa 2020 4820}%
\special{fp}%
\special{pa 2140 4760}%
\special{pa 2050 4850}%
\special{fp}%
\special{pa 2390 4570}%
\special{pa 2080 4880}%
\special{fp}%
\special{pa 2390 4630}%
\special{pa 2120 4900}%
\special{fp}%
\special{pa 2390 4690}%
\special{pa 2180 4900}%
\special{fp}%
\special{pa 2390 4750}%
\special{pa 2240 4900}%
\special{fp}%
\special{pa 2390 4810}%
\special{pa 2300 4900}%
\special{fp}%
\special{pa 2390 4870}%
\special{pa 2360 4900}%
\special{fp}%
\special{pa 2340 4560}%
\special{pa 2150 4750}%
\special{fp}%
\special{pa 2300 4540}%
\special{pa 2130 4710}%
\special{fp}%
\special{pa 2280 4500}%
\special{pa 2090 4690}%
\special{fp}%
\special{pa 2250 4470}%
\special{pa 2060 4660}%
\special{fp}%
\special{pa 2390 4510}%
\special{pa 2350 4550}%
\special{fp}%
\special{pa 2390 4450}%
\special{pa 2330 4510}%
\special{fp}%
\special{pa 2390 4390}%
\special{pa 2290 4490}%
\special{fp}%
\special{pa 2390 4330}%
\special{pa 2260 4460}%
\special{fp}%
\special{pa 1970 4630}%
\special{pa 1940 4660}%
\special{fp}%
\special{pa 2110 4490}%
\special{pa 2020 4580}%
\special{fp}%
\special{pa 2170 4430}%
\special{pa 2140 4460}%
\special{fp}%
\special{pa 2180 4300}%
\special{pa 1950 4530}%
\special{fp}%
\special{pa 2120 4300}%
\special{pa 1930 4490}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2100 950 1980 1070
% 
\special{pn 13}%
\special{pa 2100 950}%
\special{pa 1980 1070}%
\special{fp}%
\special{sh 1}%
\special{pa 1980 1070}%
\special{pa 2042 1038}%
\special{pa 2018 1032}%
\special{pa 2014 1010}%
\special{pa 1980 1070}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1400 1750 1280 1870
% 
\special{pn 13}%
\special{pa 1400 1750}%
\special{pa 1280 1870}%
\special{fp}%
\special{sh 1}%
\special{pa 1280 1870}%
\special{pa 1342 1838}%
\special{pa 1318 1832}%
\special{pa 1314 1810}%
\special{pa 1280 1870}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2280 1740 2420 1880
% 
\special{pn 13}%
\special{pa 2280 1740}%
\special{pa 2420 1880}%
\special{fp}%
\special{sh 1}%
\special{pa 2420 1880}%
\special{pa 2388 1820}%
\special{pa 2382 1842}%
\special{pa 2360 1848}%
\special{pa 2420 1880}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2430 2550 2310 2670
% 
\special{pn 13}%
\special{pa 2430 2550}%
\special{pa 2310 2670}%
\special{fp}%
\special{sh 1}%
\special{pa 2310 2670}%
\special{pa 2372 2638}%
\special{pa 2348 2632}%
\special{pa 2344 2610}%
\special{pa 2310 2670}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1270 2540 1410 2680
% 
\special{pn 13}%
\special{pa 1270 2540}%
\special{pa 1410 2680}%
\special{fp}%
\special{sh 1}%
\special{pa 1410 2680}%
\special{pa 1378 2620}%
\special{pa 1372 2642}%
\special{pa 1350 2648}%
\special{pa 1410 2680}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2290 3350 2430 3490
% 
\special{pn 13}%
\special{pa 2290 3350}%
\special{pa 2430 3490}%
\special{fp}%
\special{sh 1}%
\special{pa 2430 3490}%
\special{pa 2398 3430}%
\special{pa 2392 3452}%
\special{pa 2370 3458}%
\special{pa 2430 3490}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1270 4160 1410 4300
% 
\special{pn 13}%
\special{pa 1270 4160}%
\special{pa 1410 4300}%
\special{fp}%
\special{sh 1}%
\special{pa 1410 4300}%
\special{pa 1378 4240}%
\special{pa 1372 4262}%
\special{pa 1350 4268}%
\special{pa 1410 4300}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1410 3330 1290 3450
% 
\special{pn 13}%
\special{pa 1410 3330}%
\special{pa 1290 3450}%
\special{fp}%
\special{sh 1}%
\special{pa 1290 3450}%
\special{pa 1352 3418}%
\special{pa 1328 3412}%
\special{pa 1324 3390}%
\special{pa 1290 3450}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2440 4160 2320 4280
% 
\special{pn 13}%
\special{pa 2440 4160}%
\special{pa 2320 4280}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 4280}%
\special{pa 2382 4248}%
\special{pa 2358 4242}%
\special{pa 2354 4220}%
\special{pa 2320 4280}%
\special{fp}%
% DOT 2 0 3 0
% 3 1800 5000 1800 5200 1800 5400
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1800 5000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 5200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 5400 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> lat-example-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  8.5000, 20.3000)(  9.8000,-26.1000)
% CIRCLE 2 0 3 0
% 4 1800 600 1800 620 1800 620 1800 620
% 
\special{pn 8}%
\special{ar 1800 600 20 20  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1770 620 1440 780
% 
\special{pn 8}%
\special{pa 1770 620}%
\special{pa 1440 780}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 780}%
\special{pa 1510 770}%
\special{pa 1488 758}%
\special{pa 1492 734}%
\special{pa 1440 780}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1400 810 1400 830 1400 830 1400 830
% 
\special{pn 8}%
\special{ar 1400 810 20 20  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1370 830 1040 990
% 
\special{pn 8}%
\special{pa 1370 830}%
\special{pa 1040 990}%
\special{fp}%
\special{sh 1}%
\special{pa 1040 990}%
\special{pa 1110 980}%
\special{pa 1088 968}%
\special{pa 1092 944}%
\special{pa 1040 990}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1000 1000 1000 1020 1000 1020 1000 1020
% 
\special{pn 8}%
\special{ar 1000 1000 20 20  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1800 1000 1800 1020 1800 1020 1800 1020
% 
\special{pn 8}%
\special{ar 1800 1000 20 20  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1770 1020 1440 1180
% 
\special{pn 8}%
\special{pa 1770 1020}%
\special{pa 1440 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 1180}%
\special{pa 1510 1170}%
\special{pa 1488 1158}%
\special{pa 1492 1134}%
\special{pa 1440 1180}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1400 1210 1400 1230 1400 1230 1400 1230
% 
\special{pn 8}%
\special{ar 1400 1210 20 20  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1370 1230 1040 1390
% 
\special{pn 8}%
\special{pa 1370 1230}%
\special{pa 1040 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 1040 1390}%
\special{pa 1110 1380}%
\special{pa 1088 1368}%
\special{pa 1092 1344}%
\special{pa 1040 1390}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1000 1400 1000 1420 1000 1420 1000 1420
% 
\special{pn 8}%
\special{ar 1000 1400 20 20  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1800 1400 1800 1420 1800 1420 1800 1420
% 
\special{pn 8}%
\special{ar 1800 1400 20 20  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1770 1420 1440 1580
% 
\special{pn 8}%
\special{pa 1770 1420}%
\special{pa 1440 1580}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 1580}%
\special{pa 1510 1570}%
\special{pa 1488 1558}%
\special{pa 1492 1534}%
\special{pa 1440 1580}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1400 1610 1400 1630 1400 1630 1400 1630
% 
\special{pn 8}%
\special{ar 1400 1610 20 20  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1370 1630 1040 1790
% 
\special{pn 8}%
\special{pa 1370 1630}%
\special{pa 1040 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 1040 1790}%
\special{pa 1110 1780}%
\special{pa 1088 1768}%
\special{pa 1092 1744}%
\special{pa 1040 1790}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1000 1800 1000 1820 1000 1820 1000 1820
% 
\special{pn 8}%
\special{ar 1000 1800 20 20  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1800 1800 1800 1820 1800 1820 1800 1820
% 
\special{pn 8}%
\special{ar 1800 1800 20 20  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1770 1820 1440 1980
% 
\special{pn 8}%
\special{pa 1770 1820}%
\special{pa 1440 1980}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 1980}%
\special{pa 1510 1970}%
\special{pa 1488 1958}%
\special{pa 1492 1934}%
\special{pa 1440 1980}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1400 2010 1400 2030 1400 2030 1400 2030
% 
\special{pn 8}%
\special{ar 1400 2010 20 20  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1370 2030 1040 2190
% 
\special{pn 8}%
\special{pa 1370 2030}%
\special{pa 1040 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 1040 2190}%
\special{pa 1110 2180}%
\special{pa 1088 2168}%
\special{pa 1092 2144}%
\special{pa 1040 2190}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1000 2200 1000 2220 1000 2220 1000 2220
% 
\special{pn 8}%
\special{ar 1000 2200 20 20  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1430 830 1760 980
% 
\special{pn 8}%
\special{pa 1430 830}%
\special{pa 1760 980}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 980}%
\special{pa 1708 934}%
\special{pa 1712 958}%
\special{pa 1692 972}%
\special{pa 1760 980}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1050 1030 1380 1180
% 
\special{pn 8}%
\special{pa 1050 1030}%
\special{pa 1380 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 1380 1180}%
\special{pa 1328 1134}%
\special{pa 1332 1158}%
\special{pa 1312 1172}%
\special{pa 1380 1180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1450 1230 1780 1380
% 
\special{pn 8}%
\special{pa 1450 1230}%
\special{pa 1780 1380}%
\special{fp}%
\special{sh 1}%
\special{pa 1780 1380}%
\special{pa 1728 1334}%
\special{pa 1732 1358}%
\special{pa 1712 1372}%
\special{pa 1780 1380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1050 1430 1380 1580
% 
\special{pn 8}%
\special{pa 1050 1430}%
\special{pa 1380 1580}%
\special{fp}%
\special{sh 1}%
\special{pa 1380 1580}%
\special{pa 1328 1534}%
\special{pa 1332 1558}%
\special{pa 1312 1572}%
\special{pa 1380 1580}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1450 1630 1780 1780
% 
\special{pn 8}%
\special{pa 1450 1630}%
\special{pa 1780 1780}%
\special{fp}%
\special{sh 1}%
\special{pa 1780 1780}%
\special{pa 1728 1734}%
\special{pa 1732 1758}%
\special{pa 1712 1772}%
\special{pa 1780 1780}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1040 1830 1370 1980
% 
\special{pn 8}%
\special{pa 1040 1830}%
\special{pa 1370 1980}%
\special{fp}%
\special{sh 1}%
\special{pa 1370 1980}%
\special{pa 1318 1934}%
\special{pa 1322 1958}%
\special{pa 1302 1972}%
\special{pa 1370 1980}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1460 2030 1790 2180
% 
\special{pn 8}%
\special{pa 1460 2030}%
\special{pa 1790 2180}%
\special{fp}%
\special{sh 1}%
\special{pa 1790 2180}%
\special{pa 1738 2134}%
\special{pa 1742 2158}%
\special{pa 1722 2172}%
\special{pa 1790 2180}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1810 2200 1810 2220 1810 2220 1810 2220
% 
\special{pn 8}%
\special{ar 1810 2200 20 20  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1040 2220 1360 2380
% 
\special{pn 8}%
\special{pa 1040 2220}%
\special{pa 1360 2380}%
\special{fp}%
\special{sh 1}%
\special{pa 1360 2380}%
\special{pa 1310 2332}%
\special{pa 1312 2356}%
\special{pa 1292 2368}%
\special{pa 1360 2380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1770 2210 1440 2380
% 
\special{pn 8}%
\special{pa 1770 2210}%
\special{pa 1440 2380}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 2380}%
\special{pa 1508 2368}%
\special{pa 1488 2356}%
\special{pa 1490 2332}%
\special{pa 1440 2380}%
\special{fp}%
% DOT 2 0 3 0
% 3 1410 2400 1410 2500 1410 2610
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1410 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1410 2500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1410 2610 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> lat-example-2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 12.6000, 34.0300)(  7.7000,-37.7300)
% CIRCLE 2 0 3 0
% 4 1200 400 1200 430 1200 430 1200 430
% 
\special{pn 8}%
\special{ar 1200 400 30 30  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1160 430 850 570
% 
\special{pn 8}%
\special{pa 1160 430}%
\special{pa 850 570}%
\special{fp}%
\special{sh 1}%
\special{pa 850 570}%
\special{pa 920 562}%
\special{pa 900 548}%
\special{pa 904 524}%
\special{pa 850 570}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 800 600 800 630 800 630 800 630
% 
\special{pn 8}%
\special{ar 800 600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1800 600 1800 630 1800 630 1800 630
% 
\special{pn 8}%
\special{ar 1800 600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1400 800 1400 830 1400 830 1400 830
% 
\special{pn 8}%
\special{ar 1400 800 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1200 1200 1200 1230 1200 1230 1200 1230
% 
\special{pn 8}%
\special{ar 1200 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 800 1400 800 1430 800 1430 800 1430
% 
\special{pn 8}%
\special{ar 800 1400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1400 1600 1400 1630 1400 1630 1400 1630
% 
\special{pn 8}%
\special{ar 1400 1600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1800 1400 1800 1430 1800 1430 1800 1430
% 
\special{pn 8}%
\special{ar 1800 1400 30 30  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 850 630 1350 790
% 
\special{pn 8}%
\special{pa 850 630}%
\special{pa 1350 790}%
\special{fp}%
\special{sh 1}%
\special{pa 1350 790}%
\special{pa 1294 752}%
\special{pa 1300 774}%
\special{pa 1280 790}%
\special{pa 1350 790}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1250 410 1740 570
% 
\special{pn 8}%
\special{pa 1250 410}%
\special{pa 1740 570}%
\special{fp}%
\special{sh 1}%
\special{pa 1740 570}%
\special{pa 1684 530}%
\special{pa 1690 554}%
\special{pa 1670 568}%
\special{pa 1740 570}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1770 620 1440 780
% 
\special{pn 8}%
\special{pa 1770 620}%
\special{pa 1440 780}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 780}%
\special{pa 1510 770}%
\special{pa 1488 758}%
\special{pa 1492 734}%
\special{pa 1440 780}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 450 1200 1150
% 
\special{pn 8}%
\special{pa 1200 450}%
\special{pa 1200 1150}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1150}%
\special{pa 1220 1084}%
\special{pa 1200 1098}%
\special{pa 1180 1084}%
\special{pa 1200 1150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 650 800 1340
% 
\special{pn 8}%
\special{pa 800 650}%
\special{pa 800 1340}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1340}%
\special{pa 820 1274}%
\special{pa 800 1288}%
\special{pa 780 1274}%
\special{pa 800 1340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1800 640 1800 1350
% 
\special{pn 8}%
\special{pa 1800 640}%
\special{pa 1800 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1350}%
\special{pa 1820 1284}%
\special{pa 1800 1298}%
\special{pa 1780 1284}%
\special{pa 1800 1350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1240 1220 1750 1390
% 
\special{pn 8}%
\special{pa 1240 1220}%
\special{pa 1750 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 1750 1390}%
\special{pa 1694 1350}%
\special{pa 1700 1374}%
\special{pa 1680 1388}%
\special{pa 1750 1390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1170 1230 850 1380
% 
\special{pn 8}%
\special{pa 1170 1230}%
\special{pa 850 1380}%
\special{fp}%
\special{sh 1}%
\special{pa 850 1380}%
\special{pa 920 1370}%
\special{pa 898 1358}%
\special{pa 902 1334}%
\special{pa 850 1380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 850 1430 1340 1600
% 
\special{pn 8}%
\special{pa 850 1430}%
\special{pa 1340 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1340 1600}%
\special{pa 1284 1560}%
\special{pa 1290 1584}%
\special{pa 1270 1598}%
\special{pa 1340 1600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1770 1430 1450 1590
% 
\special{pn 8}%
\special{pa 1770 1430}%
\special{pa 1450 1590}%
\special{fp}%
\special{sh 1}%
\special{pa 1450 1590}%
\special{pa 1520 1578}%
\special{pa 1498 1566}%
\special{pa 1502 1542}%
\special{pa 1450 1590}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 840 1400 1550
% 
\special{pn 8}%
\special{pa 1400 840}%
\special{pa 1400 1550}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1550}%
\special{pa 1420 1484}%
\special{pa 1400 1498}%
\special{pa 1380 1484}%
\special{pa 1400 1550}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1400 1940 1400 1970 1400 1970 1400 1970
% 
\special{pn 8}%
\special{ar 1400 1940 30 30  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1360 1970 1050 2110
% 
\special{pn 8}%
\special{pa 1360 1970}%
\special{pa 1050 2110}%
\special{fp}%
\special{sh 1}%
\special{pa 1050 2110}%
\special{pa 1120 2102}%
\special{pa 1100 2088}%
\special{pa 1104 2064}%
\special{pa 1050 2110}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1000 2140 1000 2170 1000 2170 1000 2170
% 
\special{pn 8}%
\special{ar 1000 2140 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2000 2140 2000 2170 2000 2170 2000 2170
% 
\special{pn 8}%
\special{ar 2000 2140 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1600 2340 1600 2370 1600 2370 1600 2370
% 
\special{pn 8}%
\special{ar 1600 2340 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1400 2740 1400 2770 1400 2770 1400 2770
% 
\special{pn 8}%
\special{ar 1400 2740 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1000 2940 1000 2970 1000 2970 1000 2970
% 
\special{pn 8}%
\special{ar 1000 2940 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1600 3140 1600 3170 1600 3170 1600 3170
% 
\special{pn 8}%
\special{ar 1600 3140 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2000 2940 2000 2970 2000 2970 2000 2970
% 
\special{pn 8}%
\special{ar 2000 2940 30 30  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1050 2170 1550 2330
% 
\special{pn 8}%
\special{pa 1050 2170}%
\special{pa 1550 2330}%
\special{fp}%
\special{sh 1}%
\special{pa 1550 2330}%
\special{pa 1494 2292}%
\special{pa 1500 2314}%
\special{pa 1480 2330}%
\special{pa 1550 2330}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1450 1950 1940 2110
% 
\special{pn 8}%
\special{pa 1450 1950}%
\special{pa 1940 2110}%
\special{fp}%
\special{sh 1}%
\special{pa 1940 2110}%
\special{pa 1884 2070}%
\special{pa 1890 2094}%
\special{pa 1870 2108}%
\special{pa 1940 2110}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1970 2160 1640 2320
% 
\special{pn 8}%
\special{pa 1970 2160}%
\special{pa 1640 2320}%
\special{fp}%
\special{sh 1}%
\special{pa 1640 2320}%
\special{pa 1710 2310}%
\special{pa 1688 2298}%
\special{pa 1692 2274}%
\special{pa 1640 2320}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 1990 1400 2690
% 
\special{pn 8}%
\special{pa 1400 1990}%
\special{pa 1400 2690}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2690}%
\special{pa 1420 2624}%
\special{pa 1400 2638}%
\special{pa 1380 2624}%
\special{pa 1400 2690}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 2190 1000 2880
% 
\special{pn 8}%
\special{pa 1000 2190}%
\special{pa 1000 2880}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2880}%
\special{pa 1020 2814}%
\special{pa 1000 2828}%
\special{pa 980 2814}%
\special{pa 1000 2880}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 2180 2000 2890
% 
\special{pn 8}%
\special{pa 2000 2180}%
\special{pa 2000 2890}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 2890}%
\special{pa 2020 2824}%
\special{pa 2000 2838}%
\special{pa 1980 2824}%
\special{pa 2000 2890}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1440 2760 1950 2930
% 
\special{pn 8}%
\special{pa 1440 2760}%
\special{pa 1950 2930}%
\special{fp}%
\special{sh 1}%
\special{pa 1950 2930}%
\special{pa 1894 2890}%
\special{pa 1900 2914}%
\special{pa 1880 2928}%
\special{pa 1950 2930}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1370 2770 1050 2920
% 
\special{pn 8}%
\special{pa 1370 2770}%
\special{pa 1050 2920}%
\special{fp}%
\special{sh 1}%
\special{pa 1050 2920}%
\special{pa 1120 2910}%
\special{pa 1098 2898}%
\special{pa 1102 2874}%
\special{pa 1050 2920}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1050 2970 1540 3140
% 
\special{pn 8}%
\special{pa 1050 2970}%
\special{pa 1540 3140}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 3140}%
\special{pa 1484 3100}%
\special{pa 1490 3124}%
\special{pa 1470 3138}%
\special{pa 1540 3140}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1970 2970 1650 3130
% 
\special{pn 8}%
\special{pa 1970 2970}%
\special{pa 1650 3130}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 3130}%
\special{pa 1720 3118}%
\special{pa 1698 3106}%
\special{pa 1702 3082}%
\special{pa 1650 3130}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1600 2380 1600 3090
% 
\special{pn 8}%
\special{pa 1600 2380}%
\special{pa 1600 3090}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 3090}%
\special{pa 1620 3024}%
\special{pa 1600 3038}%
\special{pa 1580 3024}%
\special{pa 1600 3090}%
\special{fp}%
% DOT 2 0 3 0
% 4 1603 3470 1603 3470 1603 3470 1603 3470
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1604 3470 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1604 3470 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1604 3470 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1604 3470 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 1603 3570
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1604 3570 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 1603 3670
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1604 3670 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 1 1603 3770
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1604 3770 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 1400 1660 1400 1860
% 
\special{pn 8}%
\special{pa 1400 1660}%
\special{pa 1400 1860}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1860}%
\special{pa 1420 1794}%
\special{pa 1400 1808}%
\special{pa 1380 1794}%
\special{pa 1400 1860}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1600 3210 1600 3410
% 
\special{pn 8}%
\special{pa 1600 3210}%
\special{pa 1600 3410}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 3410}%
\special{pa 1620 3344}%
\special{pa 1600 3358}%
\special{pa 1580 3344}%
\special{pa 1600 3410}%
\special{fp}%
\end{picture}%


==> lat-example-3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  8.7000, 33.6000)( 19.6000,-37.3000)
% CIRCLE 2 0 3 0
% 4 2590 400 2590 430 2590 430 2590 430
% 
\special{pn 8}%
\special{ar 2590 400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2400 590 2400 620 2400 620 2400 620
% 
\special{pn 8}%
\special{ar 2400 590 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2400 810 2400 840 2400 840 2400 840
% 
\special{pn 8}%
\special{ar 2400 810 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2210 1000 2210 1030 2210 1030 2210 1030
% 
\special{pn 8}%
\special{ar 2210 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2590 1600 2590 1630 2590 1630 2590 1630
% 
\special{pn 8}%
\special{ar 2590 1600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2400 1790 2400 1820 2400 1820 2400 1820
% 
\special{pn 8}%
\special{ar 2400 1790 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2400 2010 2400 2040 2400 2040 2400 2040
% 
\special{pn 8}%
\special{ar 2400 2010 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2210 2200 2210 2230 2210 2230 2210 2230
% 
\special{pn 8}%
\special{ar 2210 2200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2400 1200 2400 1230 2400 1230 2400 1230
% 
\special{pn 8}%
\special{ar 2400 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2600 1010 2600 1040 2600 1040 2600 1040
% 
\special{pn 8}%
\special{ar 2600 1010 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2400 1410 2400 1440 2400 1440 2400 1440
% 
\special{pn 8}%
\special{ar 2400 1410 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2800 1300 2800 1330 2800 1330 2800 1330
% 
\special{pn 8}%
\special{ar 2800 1300 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2200 1600 2200 1630 2200 1630 2200 1630
% 
\special{pn 8}%
\special{ar 2200 1600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2000 1900 2000 1930 2000 1930 2000 1930
% 
\special{pn 8}%
\special{ar 2000 1900 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2590 2200 2590 2230 2590 2230 2590 2230
% 
\special{pn 8}%
\special{ar 2590 2200 30 30  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 2550 430 2440 540
% 
\special{pn 8}%
\special{pa 2550 430}%
\special{pa 2440 540}%
\special{fp}%
\special{sh 1}%
\special{pa 2440 540}%
\special{pa 2502 508}%
\special{pa 2478 502}%
\special{pa 2474 480}%
\special{pa 2440 540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2400 640 2400 760
% 
\special{pn 8}%
\special{pa 2400 640}%
\special{pa 2400 760}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 760}%
\special{pa 2420 694}%
\special{pa 2400 708}%
\special{pa 2380 694}%
\special{pa 2400 760}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2370 840 2250 950
% 
\special{pn 8}%
\special{pa 2370 840}%
\special{pa 2250 950}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 950}%
\special{pa 2314 920}%
\special{pa 2290 914}%
\special{pa 2286 890}%
\special{pa 2250 950}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2450 830 2570 970
% 
\special{pn 8}%
\special{pa 2450 830}%
\special{pa 2570 970}%
\special{fp}%
\special{sh 1}%
\special{pa 2570 970}%
\special{pa 2542 906}%
\special{pa 2536 930}%
\special{pa 2512 932}%
\special{pa 2570 970}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2550 1060 2440 1170
% 
\special{pn 8}%
\special{pa 2550 1060}%
\special{pa 2440 1170}%
\special{fp}%
\special{sh 1}%
\special{pa 2440 1170}%
\special{pa 2502 1138}%
\special{pa 2478 1132}%
\special{pa 2474 1110}%
\special{pa 2440 1170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2540 1650 2430 1760
% 
\special{pn 8}%
\special{pa 2540 1650}%
\special{pa 2430 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 2430 1760}%
\special{pa 2492 1728}%
\special{pa 2468 1722}%
\special{pa 2464 1700}%
\special{pa 2430 1760}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2350 1450 2240 1560
% 
\special{pn 8}%
\special{pa 2350 1450}%
\special{pa 2240 1560}%
\special{fp}%
\special{sh 1}%
\special{pa 2240 1560}%
\special{pa 2302 1528}%
\special{pa 2278 1522}%
\special{pa 2274 1500}%
\special{pa 2240 1560}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2360 2050 2250 2160
% 
\special{pn 8}%
\special{pa 2360 2050}%
\special{pa 2250 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 2160}%
\special{pa 2312 2128}%
\special{pa 2288 2122}%
\special{pa 2284 2100}%
\special{pa 2250 2160}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2400 1240 2400 1360
% 
\special{pn 8}%
\special{pa 2400 1240}%
\special{pa 2400 1360}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1360}%
\special{pa 2420 1294}%
\special{pa 2400 1308}%
\special{pa 2380 1294}%
\special{pa 2400 1360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2250 1040 2370 1180
% 
\special{pn 8}%
\special{pa 2250 1040}%
\special{pa 2370 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 2370 1180}%
\special{pa 2342 1116}%
\special{pa 2336 1140}%
\special{pa 2312 1142}%
\special{pa 2370 1180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2450 1440 2570 1580
% 
\special{pn 8}%
\special{pa 2450 1440}%
\special{pa 2570 1580}%
\special{fp}%
\special{sh 1}%
\special{pa 2570 1580}%
\special{pa 2542 1516}%
\special{pa 2536 1540}%
\special{pa 2512 1542}%
\special{pa 2570 1580}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2250 1630 2370 1770
% 
\special{pn 8}%
\special{pa 2250 1630}%
\special{pa 2370 1770}%
\special{fp}%
\special{sh 1}%
\special{pa 2370 1770}%
\special{pa 2342 1706}%
\special{pa 2336 1730}%
\special{pa 2312 1732}%
\special{pa 2370 1770}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2630 1040 2770 1260
% 
\special{pn 8}%
\special{pa 2630 1040}%
\special{pa 2770 1260}%
\special{fp}%
\special{sh 1}%
\special{pa 2770 1260}%
\special{pa 2752 1194}%
\special{pa 2742 1216}%
\special{pa 2718 1214}%
\special{pa 2770 1260}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2780 1340 2630 1570
% 
\special{pn 8}%
\special{pa 2780 1340}%
\special{pa 2630 1570}%
\special{fp}%
\special{sh 1}%
\special{pa 2630 1570}%
\special{pa 2684 1526}%
\special{pa 2660 1526}%
\special{pa 2650 1504}%
\special{pa 2630 1570}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2040 1940 2180 2160
% 
\special{pn 8}%
\special{pa 2040 1940}%
\special{pa 2180 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 2160}%
\special{pa 2162 2094}%
\special{pa 2152 2116}%
\special{pa 2128 2114}%
\special{pa 2180 2160}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2170 1630 2020 1860
% 
\special{pn 8}%
\special{pa 2170 1630}%
\special{pa 2020 1860}%
\special{fp}%
\special{sh 1}%
\special{pa 2020 1860}%
\special{pa 2074 1816}%
\special{pa 2050 1816}%
\special{pa 2040 1794}%
\special{pa 2020 1860}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2410 1860 2410 1980
% 
\special{pn 8}%
\special{pa 2410 1860}%
\special{pa 2410 1980}%
\special{fp}%
\special{sh 1}%
\special{pa 2410 1980}%
\special{pa 2430 1914}%
\special{pa 2410 1928}%
\special{pa 2390 1914}%
\special{pa 2410 1980}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2440 2050 2560 2190
% 
\special{pn 8}%
\special{pa 2440 2050}%
\special{pa 2560 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 2560 2190}%
\special{pa 2532 2126}%
\special{pa 2526 2150}%
\special{pa 2502 2152}%
\special{pa 2560 2190}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2580 2800 2580 2830 2580 2830 2580 2830
% 
\special{pn 8}%
\special{ar 2580 2800 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2390 2990 2390 3020 2390 3020 2390 3020
% 
\special{pn 8}%
\special{ar 2390 2990 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2390 3210 2390 3240 2390 3240 2390 3240
% 
\special{pn 8}%
\special{ar 2390 3210 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2200 3400 2200 3430 2200 3430 2200 3430
% 
\special{pn 8}%
\special{ar 2200 3400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2390 2400 2390 2430 2390 2430 2390 2430
% 
\special{pn 8}%
\special{ar 2390 2400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2390 2610 2390 2640 2390 2640 2390 2640
% 
\special{pn 8}%
\special{ar 2390 2610 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2790 2500 2790 2530 2790 2530 2790 2530
% 
\special{pn 8}%
\special{ar 2790 2500 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2190 2800 2190 2830 2190 2830 2190 2830
% 
\special{pn 8}%
\special{ar 2190 2800 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1990 3100 1990 3130 1990 3130 1990 3130
% 
\special{pn 8}%
\special{ar 1990 3100 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2580 3400 2580 3430 2580 3430 2580 3430
% 
\special{pn 8}%
\special{ar 2580 3400 30 30  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 2540 2260 2430 2370
% 
\special{pn 8}%
\special{pa 2540 2260}%
\special{pa 2430 2370}%
\special{fp}%
\special{sh 1}%
\special{pa 2430 2370}%
\special{pa 2492 2338}%
\special{pa 2468 2332}%
\special{pa 2464 2310}%
\special{pa 2430 2370}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2530 2850 2420 2960
% 
\special{pn 8}%
\special{pa 2530 2850}%
\special{pa 2420 2960}%
\special{fp}%
\special{sh 1}%
\special{pa 2420 2960}%
\special{pa 2482 2928}%
\special{pa 2458 2922}%
\special{pa 2454 2900}%
\special{pa 2420 2960}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2340 2650 2230 2760
% 
\special{pn 8}%
\special{pa 2340 2650}%
\special{pa 2230 2760}%
\special{fp}%
\special{sh 1}%
\special{pa 2230 2760}%
\special{pa 2292 2728}%
\special{pa 2268 2722}%
\special{pa 2264 2700}%
\special{pa 2230 2760}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2350 3250 2240 3360
% 
\special{pn 8}%
\special{pa 2350 3250}%
\special{pa 2240 3360}%
\special{fp}%
\special{sh 1}%
\special{pa 2240 3360}%
\special{pa 2302 3328}%
\special{pa 2278 3322}%
\special{pa 2274 3300}%
\special{pa 2240 3360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2390 2440 2390 2560
% 
\special{pn 8}%
\special{pa 2390 2440}%
\special{pa 2390 2560}%
\special{fp}%
\special{sh 1}%
\special{pa 2390 2560}%
\special{pa 2410 2494}%
\special{pa 2390 2508}%
\special{pa 2370 2494}%
\special{pa 2390 2560}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2440 2640 2560 2780
% 
\special{pn 8}%
\special{pa 2440 2640}%
\special{pa 2560 2780}%
\special{fp}%
\special{sh 1}%
\special{pa 2560 2780}%
\special{pa 2532 2716}%
\special{pa 2526 2740}%
\special{pa 2502 2742}%
\special{pa 2560 2780}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2240 2830 2360 2970
% 
\special{pn 8}%
\special{pa 2240 2830}%
\special{pa 2360 2970}%
\special{fp}%
\special{sh 1}%
\special{pa 2360 2970}%
\special{pa 2332 2906}%
\special{pa 2326 2930}%
\special{pa 2302 2932}%
\special{pa 2360 2970}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2620 2240 2760 2460
% 
\special{pn 8}%
\special{pa 2620 2240}%
\special{pa 2760 2460}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 2460}%
\special{pa 2742 2394}%
\special{pa 2732 2416}%
\special{pa 2708 2414}%
\special{pa 2760 2460}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2770 2540 2620 2770
% 
\special{pn 8}%
\special{pa 2770 2540}%
\special{pa 2620 2770}%
\special{fp}%
\special{sh 1}%
\special{pa 2620 2770}%
\special{pa 2674 2726}%
\special{pa 2650 2726}%
\special{pa 2640 2704}%
\special{pa 2620 2770}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2030 3140 2170 3360
% 
\special{pn 8}%
\special{pa 2030 3140}%
\special{pa 2170 3360}%
\special{fp}%
\special{sh 1}%
\special{pa 2170 3360}%
\special{pa 2152 3294}%
\special{pa 2142 3316}%
\special{pa 2118 3314}%
\special{pa 2170 3360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2160 2830 2010 3060
% 
\special{pn 8}%
\special{pa 2160 2830}%
\special{pa 2010 3060}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 3060}%
\special{pa 2064 3016}%
\special{pa 2040 3016}%
\special{pa 2030 2994}%
\special{pa 2010 3060}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2400 3060 2400 3180
% 
\special{pn 8}%
\special{pa 2400 3060}%
\special{pa 2400 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 3180}%
\special{pa 2420 3114}%
\special{pa 2400 3128}%
\special{pa 2380 3114}%
\special{pa 2400 3180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2430 3250 2550 3390
% 
\special{pn 8}%
\special{pa 2430 3250}%
\special{pa 2550 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 2550 3390}%
\special{pa 2522 3326}%
\special{pa 2516 3350}%
\special{pa 2492 3352}%
\special{pa 2550 3390}%
\special{fp}%
% DOT 2 0 3 0
% 3 2390 3600 2380 3670 2380 3730
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2390 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2380 3670 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2380 3730 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2240 2240 2360 2380
% 
\special{pn 8}%
\special{pa 2240 2240}%
\special{pa 2360 2380}%
\special{fp}%
\special{sh 1}%
\special{pa 2360 2380}%
\special{pa 2332 2316}%
\special{pa 2326 2340}%
\special{pa 2302 2342}%
\special{pa 2360 2380}%
\special{fp}%
\end{picture}%


==> lat-pre-proj-qexample-6.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 17.5000,  1.5000)( 10.0000, -7.8000)
% STR 2 0 3 0
% 3 1000 710 1000 810 2 0
% $Q:$
\put(10.0000,-8.1000){\makebox(0,0)[lb]{$Q:$}}%
% STR 2 0 3 0
% 3 1350 700 1350 800 2 0
% $0$
\put(13.5000,-8.0000){\makebox(0,0)[lb]{$0$}}%
% VECTOR 2 0 3 0
% 2 1560 775 1960 775
% 
\special{pn 8}%
\special{pa 1560 776}%
\special{pa 1960 776}%
\special{fp}%
\special{sh 1}%
\special{pa 1960 776}%
\special{pa 1894 756}%
\special{pa 1908 776}%
\special{pa 1894 796}%
\special{pa 1960 776}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1560 725 1960 725
% 
\special{pn 8}%
\special{pa 1560 726}%
\special{pa 1960 726}%
\special{fp}%
\special{sh 1}%
\special{pa 1960 726}%
\special{pa 1894 706}%
\special{pa 1908 726}%
\special{pa 1894 746}%
\special{pa 1960 726}%
\special{fp}%
% STR 2 0 3 0
% 3 2050 710 2050 810 2 0
% $1$
\put(20.5000,-8.1000){\makebox(0,0)[lb]{$1$}}%
% VECTOR 2 0 3 0
% 2 2260 775 2660 775
% 
\special{pn 8}%
\special{pa 2260 776}%
\special{pa 2660 776}%
\special{fp}%
\special{sh 1}%
\special{pa 2660 776}%
\special{pa 2594 756}%
\special{pa 2608 776}%
\special{pa 2594 796}%
\special{pa 2660 776}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2260 725 2660 725
% 
\special{pn 8}%
\special{pa 2260 726}%
\special{pa 2660 726}%
\special{fp}%
\special{sh 1}%
\special{pa 2660 726}%
\special{pa 2594 706}%
\special{pa 2608 726}%
\special{pa 2594 746}%
\special{pa 2660 726}%
\special{fp}%
% STR 2 0 3 0
% 3 2750 710 2750 810 2 0
% $2$
\put(27.5000,-8.1000){\makebox(0,0)[lb]{$2$}}%
\end{picture}%


==> lat-qexample-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  8.6000,  8.6000)(  7.7000,-12.3000)
% CIRCLE 2 0 3 0
% 4 800 800 800 830 800 830 800 830
% 
\special{pn 8}%
\special{ar 800 800 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1200 400 1200 430 1200 430 1200 430
% 
\special{pn 8}%
\special{ar 1200 400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1600 800 1600 830 1600 830 1600 830
% 
\special{pn 8}%
\special{ar 1600 800 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1200 1200 1200 1230 1200 1230 1200 1230
% 
\special{pn 8}%
\special{ar 1200 1200 30 30  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 840 760 1170 430
% 
\special{pn 8}%
\special{pa 840 760}%
\special{pa 1170 430}%
\special{fp}%
\special{sh 1}%
\special{pa 1170 430}%
\special{pa 1110 464}%
\special{pa 1132 468}%
\special{pa 1138 492}%
\special{pa 1170 430}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 840 840 1170 1170
% 
\special{pn 8}%
\special{pa 840 840}%
\special{pa 1170 1170}%
\special{fp}%
\special{sh 1}%
\special{pa 1170 1170}%
\special{pa 1138 1110}%
\special{pa 1132 1132}%
\special{pa 1110 1138}%
\special{pa 1170 1170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1240 1160 1570 830
% 
\special{pn 8}%
\special{pa 1240 1160}%
\special{pa 1570 830}%
\special{fp}%
\special{sh 1}%
\special{pa 1570 830}%
\special{pa 1510 864}%
\special{pa 1532 868}%
\special{pa 1538 892}%
\special{pa 1570 830}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1240 430 1570 760
% 
\special{pn 8}%
\special{pa 1240 430}%
\special{pa 1570 760}%
\special{fp}%
\special{sh 1}%
\special{pa 1570 760}%
\special{pa 1538 700}%
\special{pa 1532 722}%
\special{pa 1510 728}%
\special{pa 1570 760}%
\special{fp}%
\end{picture}%


==> lat-qexample-2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.1200,  9.7100)( 12.1000,-12.9100)
% CIRCLE 2 0 3 0
% 4 1610 800 1620 830 2260 880 2260 880
% 
\special{pn 8}%
\special{ar 1610 800 32 32  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2190 800 2200 830 2840 880 2840 880
% 
\special{pn 8}%
\special{ar 2190 800 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1680 770 2080 770
% 
\special{pn 8}%
\special{pa 1680 770}%
\special{pa 2080 770}%
\special{fp}%
\special{sh 1}%
\special{pa 2080 770}%
\special{pa 2014 750}%
\special{pa 2028 770}%
\special{pa 2014 790}%
\special{pa 2080 770}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1680 830 2080 830
% 
\special{pn 8}%
\special{pa 1680 830}%
\special{pa 2080 830}%
\special{fp}%
\special{sh 1}%
\special{pa 2080 830}%
\special{pa 2014 810}%
\special{pa 2028 830}%
\special{pa 2014 850}%
\special{pa 2080 830}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1241 351 1257 325 880 -195 880 -195
% 
\special{pn 8}%
\special{ar 1242 352 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1548 759 1289 455
% 
\special{pn 8}%
\special{pa 1548 760}%
\special{pa 1290 456}%
\special{fp}%
\special{sh 1}%
\special{pa 1290 456}%
\special{pa 1318 520}%
\special{pa 1324 496}%
\special{pa 1348 494}%
\special{pa 1290 456}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1594 720 1335 416
% 
\special{pn 8}%
\special{pa 1594 720}%
\special{pa 1336 416}%
\special{fp}%
\special{sh 1}%
\special{pa 1336 416}%
\special{pa 1364 480}%
\special{pa 1370 458}%
\special{pa 1394 454}%
\special{pa 1336 416}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1242 1259 1212 1248 762 1704 762 1704
% 
\special{pn 8}%
\special{ar 1242 1260 32 32  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1594 888 1337 1194
% 
\special{pn 8}%
\special{pa 1594 888}%
\special{pa 1338 1194}%
\special{fp}%
\special{sh 1}%
\special{pa 1338 1194}%
\special{pa 1396 1156}%
\special{pa 1372 1154}%
\special{pa 1366 1130}%
\special{pa 1338 1194}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1547 850 1290 1155
% 
\special{pn 8}%
\special{pa 1548 850}%
\special{pa 1290 1156}%
\special{fp}%
\special{sh 1}%
\special{pa 1290 1156}%
\special{pa 1348 1118}%
\special{pa 1324 1114}%
\special{pa 1318 1092}%
\special{pa 1290 1156}%
\special{fp}%
\end{picture}%


==> lat-qexample-3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 11.3000,  0.6500)( 11.7000,-10.3000)
% CIRCLE 2 0 3 0
% 4 1200 1000 1200 1030 1200 1030 1200 1030
% 
\special{pn 8}%
\special{ar 1200 1000 30 30  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1260 990 1660 990
% 
\special{pn 8}%
\special{pa 1260 990}%
\special{pa 1660 990}%
\special{fp}%
\special{sh 1}%
\special{pa 1660 990}%
\special{pa 1594 970}%
\special{pa 1608 990}%
\special{pa 1594 1010}%
\special{pa 1660 990}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1720 1000 1720 1030 1720 1030 1720 1030
% 
\special{pn 8}%
\special{ar 1720 1000 30 30  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1780 970 2180 970
% 
\special{pn 8}%
\special{pa 1780 970}%
\special{pa 2180 970}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 970}%
\special{pa 2114 950}%
\special{pa 2128 970}%
\special{pa 2114 990}%
\special{pa 2180 970}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1780 1020 2180 1020
% 
\special{pn 8}%
\special{pa 1780 1020}%
\special{pa 2180 1020}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 1020}%
\special{pa 2114 1000}%
\special{pa 2128 1020}%
\special{pa 2114 1040}%
\special{pa 2180 1020}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2270 1000 2270 1030 2270 1030 2270 1030
% 
\special{pn 8}%
\special{ar 2270 1000 30 30  0.0000000 6.2831853}%
\end{picture}%


==> lat-qexample-4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 11.3000,  0.6500)( 11.7000,-10.3000)
% CIRCLE 2 0 3 0
% 4 1200 1000 1200 1030 1200 1030 1200 1030
% 
\special{pn 8}%
\special{ar 1200 1000 30 30  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1260 970 1660 970
% 
\special{pn 8}%
\special{pa 1260 970}%
\special{pa 1660 970}%
\special{fp}%
\special{sh 1}%
\special{pa 1660 970}%
\special{pa 1594 950}%
\special{pa 1608 970}%
\special{pa 1594 990}%
\special{pa 1660 970}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1720 1000 1720 1030 1720 1030 1720 1030
% 
\special{pn 8}%
\special{ar 1720 1000 30 30  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1780 970 2180 970
% 
\special{pn 8}%
\special{pa 1780 970}%
\special{pa 2180 970}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 970}%
\special{pa 2114 950}%
\special{pa 2128 970}%
\special{pa 2114 990}%
\special{pa 2180 970}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1780 1020 2180 1020
% 
\special{pn 8}%
\special{pa 1780 1020}%
\special{pa 2180 1020}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 1020}%
\special{pa 2114 1000}%
\special{pa 2128 1020}%
\special{pa 2114 1040}%
\special{pa 2180 1020}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2270 1000 2270 1030 2270 1030 2270 1030
% 
\special{pn 8}%
\special{ar 2270 1000 30 30  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1260 1020 1660 1020
% 
\special{pn 8}%
\special{pa 1260 1020}%
\special{pa 1660 1020}%
\special{fp}%
\special{sh 1}%
\special{pa 1660 1020}%
\special{pa 1594 1000}%
\special{pa 1608 1020}%
\special{pa 1594 1040}%
\special{pa 1660 1020}%
\special{fp}%
\end{picture}%


==> simcond1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 13.8500,  9.2000)( 15.1000, -9.9000)
% STR 2 0 3 0
% 3 2170 260 2170 360 2 0
% $s(\alpha)$
\put(21.7000,-3.6000){\makebox(0,0)[lb]{$s(\alpha)$}}%
% VECTOR 2 0 3 0
% 2 2480 300 2750 300
% 
\special{pn 8}%
\special{pa 2480 300}%
\special{pa 2750 300}%
\special{fp}%
\special{sh 1}%
\special{pa 2750 300}%
\special{pa 2684 280}%
\special{pa 2698 300}%
\special{pa 2684 320}%
\special{pa 2750 300}%
\special{fp}%
% STR 2 0 3 0
% 3 2830 260 2830 360 2 0
% $t(\alpha)$
\put(28.3000,-3.6000){\makebox(0,0)[lb]{$t(\alpha)$}}%
% STR 2 0 3 0
% 3 2590 140 2590 240 2 0
% $\alpha$
\put(25.9000,-2.4000){\makebox(0,0)[lb]{$\alpha$}}%
% VECTOR 2 0 3 0
% 2 2320 420 2320 790
% 
\special{pn 8}%
\special{pa 2320 420}%
\special{pa 2320 790}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 790}%
\special{pa 2340 724}%
\special{pa 2320 738}%
\special{pa 2300 724}%
\special{pa 2320 790}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2490 920 2760 920
% 
\special{pn 8}%
\special{pa 2490 920}%
\special{pa 2760 920}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 920}%
\special{pa 2694 900}%
\special{pa 2708 920}%
\special{pa 2694 940}%
\special{pa 2760 920}%
\special{fp}%
% STR 2 0 3 0
% 3 2180 860 2180 960 2 0
% $s(\beta)$
\put(21.8000,-9.6000){\makebox(0,0)[lb]{$s(\beta)$}}%
% STR 2 0 3 0
% 3 2830 880 2830 980 2 0
% $t(\beta)$
\put(28.3000,-9.8000){\makebox(0,0)[lb]{$t(\beta)$}}%
% STR 2 0 3 0
% 3 2590 1060 2590 1160 2 0
% $\beta$
\put(25.9000,-11.6000){\makebox(0,0)[lb]{$\beta$}}%
% VECTOR 2 0 3 0
% 2 2890 420 2890 790
% 
\special{pn 8}%
\special{pa 2890 420}%
\special{pa 2890 790}%
\special{fp}%
\special{sh 1}%
\special{pa 2890 790}%
\special{pa 2910 724}%
\special{pa 2890 738}%
\special{pa 2870 724}%
\special{pa 2890 790}%
\special{fp}%
% STR 2 0 3 0
% 3 1510 570 1510 670 2 0
% $S(\alpha,\beta)$
\put(15.1000,-6.7000){\makebox(0,0)[lb]{$S(\alpha,\beta)$}}%
\end{picture}%


==> simcond2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 13.8500,  9.4000)( 15.1000,-10.1000)
% STR 2 0 3 0
% 3 2280 260 2280 360 2 0
% $T$
\put(22.8000,-3.6000){\makebox(0,0)[lb]{$T$}}%
% VECTOR 2 0 3 0
% 2 2480 300 2750 300
% 
\special{pn 8}%
\special{pa 2480 300}%
\special{pa 2750 300}%
\special{fp}%
\special{sh 1}%
\special{pa 2750 300}%
\special{pa 2684 280}%
\special{pa 2698 300}%
\special{pa 2684 320}%
\special{pa 2750 300}%
\special{fp}%
% STR 2 0 3 0
% 3 2830 260 2830 360 2 0
% $T^{'}$
\put(28.3000,-3.6000){\makebox(0,0)[lb]{$T^{'}$}}%
% STR 2 0 3 0
% 3 2570 140 2570 240 2 0
% $\alpha$
\put(25.7000,-2.4000){\makebox(0,0)[lb]{$\alpha$}}%
% VECTOR 2 0 3 0
% 2 2320 420 2320 790
% 
\special{pn 8}%
\special{pa 2320 420}%
\special{pa 2320 790}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 790}%
\special{pa 2340 724}%
\special{pa 2320 738}%
\special{pa 2300 724}%
\special{pa 2320 790}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2490 920 2760 920
% 
\special{pn 8}%
\special{pa 2490 920}%
\special{pa 2760 920}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 920}%
\special{pa 2694 900}%
\special{pa 2708 920}%
\special{pa 2694 940}%
\special{pa 2760 920}%
\special{fp}%
% STR 2 0 3 0
% 3 2250 860 2250 960 2 0
% $T^{''}$
\put(22.5000,-9.6000){\makebox(0,0)[lb]{$T^{''}$}}%
% STR 2 0 3 0
% 3 2830 880 2830 980 2 0
% $T^{'''}$
\put(28.3000,-9.8000){\makebox(0,0)[lb]{$T^{'''}$}}%
% STR 2 0 3 0
% 3 2590 1080 2590 1180 2 0
% $\beta$
\put(25.9000,-11.8000){\makebox(0,0)[lb]{$\beta$}}%
% VECTOR 2 0 3 0
% 2 2890 420 2890 790
% 
\special{pn 8}%
\special{pa 2890 420}%
\special{pa 2890 790}%
\special{fp}%
\special{sh 1}%
\special{pa 2890 790}%
\special{pa 2910 724}%
\special{pa 2890 738}%
\special{pa 2870 724}%
\special{pa 2890 790}%
\special{fp}%
% STR 2 0 3 0
% 3 1510 570 1510 670 2 0
% $S(\alpha,\beta)$
\put(15.1000,-6.7000){\makebox(0,0)[lb]{$S(\alpha,\beta)$}}%
\end{picture}%


==> simcond3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.4000,  9.2000)( 22.5000, -9.9000)
% STR 2 0 3 0
% 3 2260 260 2260 360 2 0
% $X^{i-1}$
\put(22.6000,-3.6000){\makebox(0,0)[lb]{$X^{i-1}$}}%
% VECTOR 2 0 3 0
% 2 2550 310 2820 310
% 
\special{pn 8}%
\special{pa 2550 310}%
\special{pa 2820 310}%
\special{fp}%
\special{sh 1}%
\special{pa 2820 310}%
\special{pa 2754 290}%
\special{pa 2768 310}%
\special{pa 2754 330}%
\special{pa 2820 310}%
\special{fp}%
% STR 2 0 3 0
% 3 2910 270 2910 370 2 0
% $Y^{i-1}$
\put(29.1000,-3.7000){\makebox(0,0)[lb]{$Y^{i-1}$}}%
% STR 2 0 3 0
% 3 2570 140 2570 240 2 0
% $\alpha_{i-1}$
\put(25.7000,-2.4000){\makebox(0,0)[lb]{$\alpha_{i-1}$}}%
% VECTOR 2 0 3 0
% 2 2320 420 2320 790
% 
\special{pn 8}%
\special{pa 2320 420}%
\special{pa 2320 790}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 790}%
\special{pa 2340 724}%
\special{pa 2320 738}%
\special{pa 2300 724}%
\special{pa 2320 790}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2550 910 2820 910
% 
\special{pn 8}%
\special{pa 2550 910}%
\special{pa 2820 910}%
\special{fp}%
\special{sh 1}%
\special{pa 2820 910}%
\special{pa 2754 890}%
\special{pa 2768 910}%
\special{pa 2754 930}%
\special{pa 2820 910}%
\special{fp}%
% STR 2 0 3 0
% 3 2250 860 2250 960 2 0
% $X_{i}$
\put(22.5000,-9.6000){\makebox(0,0)[lb]{$X_{i}$}}%
% STR 2 0 3 0
% 3 2900 860 2900 960 2 0
% $Y^{i}$
\put(29.0000,-9.6000){\makebox(0,0)[lb]{$Y^{i}$}}%
% STR 2 0 3 0
% 3 2590 1060 2590 1160 2 0
% $\alpha_{i}$
\put(25.9000,-11.6000){\makebox(0,0)[lb]{$\alpha_{i}$}}%
% VECTOR 2 0 3 0
% 2 2970 420 2970 790
% 
\special{pn 8}%
\special{pa 2970 420}%
\special{pa 2970 790}%
\special{fp}%
\special{sh 1}%
\special{pa 2970 790}%
\special{pa 2990 724}%
\special{pa 2970 738}%
\special{pa 2950 724}%
\special{pa 2970 790}%
\special{fp}%
% STR 2 0 3 0
% 3 4090 580 4090 680 2 0
% $(\forall i>0)$
\put(40.9000,-6.8000){\makebox(0,0)[lb]{$(\forall i>0)$}}%
\end{picture}%

